A WFC3 Grism Emission Line Redshift Catalog in the GOODS-South Field

We combine HST/WFC3 imaging and G141 grism observations from the CANDELS and 3D-HST surveys to produce a catalog of grism spectroscopic redshifts for galaxies in the CANDELS/GOODS-South field. The WFC3/G141 grism spectra cover a wavelength range of 1.1<lambda<1.7 microns with a resolving power of R~130 for point sources, thus providing rest-frame optical spectra for galaxies out to z~3.5. The catalog is selected in the H-band (F160W) and includes both galaxies with and without previously published spectroscopic redshifts. Grism spectra are extracted for all H-band detected galaxies with H<24 and a CANDELS photometric redshift z_phot > 0.6. The resulting spectra are visually inspected to identify emission lines and redshifts are determined using cross-correlation with empirical spectral templates. To establish the accuracy of our redshifts, we compare our results against high-quality spectroscopic redshifts from the literature. Using a sample of 411 control galaxies, this analysis yields a precision of sigma_NMAD=0.0028 for the grism-derived redshifts, which is consistent with the accuracy reported by the 3D-HST team. Our final catalog covers an area of 153 square arcmin and contains 1019 redshifts for galaxies in GOODS-S. Roughly 60% (608/1019) of these redshifts are for galaxies with no previously published spectroscopic redshift. These new redshifts span a range of 0.677 < z < 3.456 and have a median redshift of z=1.282. The catalog contains a total of 234 new redshifts for galaxies at z>1.5. In addition, we present 20 galaxy pair candidates identified for the first time using the grism redshifts in our catalog, including four new galaxy pairs at z~2, nearly doubling the number of such pairs previously identified.

==> (inline-0) <==
\begin{deluxetable*}{cccccclc}
%\begin{deluxetable}{cccccclc}
\tabletypesize{\tiny}
\tablecaption{Grism Redshift Catalog of Sources in GOODS-S \label{tab-redshifts}}
\tablecolumns{8}
\tablewidth{0pt}
\tablehead{\colhead{Source ID} & \colhead{RA} & \colhead{Dec} & \colhead{AB(F160W)} & \colhead{$z_{grism}$} & \colhead{$z_{spec}$} & \colhead{Lines} & \colhead{Qual} \\ \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}}
\startdata
   36 &  03 32 24.52 & -27 57 12.8 & 23.54 & 0.733 & -- & H$\alpha$ & 2.5 \\
   54 &  03 32 25.47 & -27 57 05.7 & 23.95 & 1.805 & -- & [OIII] & 2.0 \\
   55 &  03 32 25.42 & -27 57 05.9 & 23.74 & 1.753 & -- & [OIII] & 2.0 \\
  173 &  03 32 25.39 & -27 56 33.9 & 22.97 & 0.683 & 0.684 & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
  180 &  03 32 25.15 & -27 56 34.3 & 23.53 & 1.332 & -- & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
  218 &  03 32 25.66 & -27 56 28.5 & 22.87 & 1.112 & -- & H$\alpha$ & 2.0 \\
  244 &  03 32 25.18 & -27 56 23.1 & 23.20 & 1.103 & -- & H$\alpha$ & 2.5 \\
  267 &  03 32 25.84 & -27 56 23.2 & 22.67 & 1.087 & -- & H$\alpha$ & 2.5 \\
  287 &  03 32 24.08 & -27 56 19.7 & 23.29 & 2.101 & -- & H$\beta$, [OIII] & 4.0 \\
  304 &  03 32 24.59 & -27 56 15.9 & 23.20 & 1.267 & -- & [OIII], H$\alpha$ & 4.0 \\
  371 &  03 32 22.01 & -27 56 09.6 & 22.62 & 1.777 & -- & H$\beta$, [OIII] & 3.0 \\
  394 &  03 32 27.39 & -27 56 06.0 & 23.81 & 0.826 & -- & H$\alpha$ & 2.0 \\
  472 &  03 32 31.16 & -27 55 57.2 & 23.20 & 0.836 & 0.841 & H$\alpha$ & 2.5 \\
  482 &  03 32 24.84 & -27 55 59.9 & 21.96 & 1.052 & 1.049 & H$\alpha$ & 2.5 \\
  483 &  03 32 35.20 & -27 55 55.8 & 22.93 & 0.997 & -- & H$\alpha$ & 2.5 \\
  489 &  03 32 21.92 & -27 55 55.0 & 23.36 & 3.064 & 3.071 & [OII] & 2.5 \\
  494 &  03 32 26.12 & -27 55 53.9 & 23.20 & 2.101 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
  513 &  03 32 28.46 & -27 55 54.3 & 22.55 & 1.090 & 1.090 & H$\alpha$ & 2.5 \\
  528 &  03 32 27.23 & -27 55 59.8 & 19.86 & 1.096 & 1.089 & H$\alpha$ & 2.0 \\
  540 &  03 32 26.45 & -27 55 49.7 & 23.11 & 2.093 & 2.099 & [OII], [OIII] & 3.0 \\
  569 &  03 32 40.83 & -27 55 46.7 & 23.23 & 3.393 & 1.221 & [OII] & 2.5 \\
  570 &  03 32 25.39 & -27 55 46.5 & 23.67 & 1.091 & -- & H$\alpha$ & 2.5 \\
  630 &  03 32 34.56 & -27 55 43.5 & 21.77 & 0.996 & 0.983 & H$\alpha$ & 2.0 \\
  715 &  03 32 26.39 & -27 55 32.4 & 22.97 & 1.733 & -- & [OIII] & 2.5 \\
  720 &  03 32 40.08 & -27 55 32.6 & 22.61 & 1.472 & 1.461 & [OIII], H$\alpha$ & 3.0 \\
  722 &  03 32 23.15 & -27 55 30.1 & 23.89 & 1.145 & -- & H$\alpha$, [SII] & 2.5 \\
  726 &  03 32 23.13 & -27 55 33.4 & 21.40 & 1.147 & 1.146 & H$\alpha$ & 2.5 \\
  744 &  03 32 38.12 & -27 55 30.8 & 21.79 & 1.023 & -- & H$\alpha$ & 2.5 \\
  750 &  03 32 37.20 & -27 55 28.3 & 23.57 & 2.543 & 2.543 & [OII] & 2.0 \\
  773 &  03 32 20.49 & -27 55 28.2 & 22.56 & 1.378 & -- & H$\alpha$ & 2.5 \\
  780 &  03 32 20.37 & -27 55 27.1 & 22.34 & 1.537 & -- & H$\alpha$, [SII] & 3.0 \\
  797 &  03 32 25.27 & -27 55 24.1 & 21.74 & 1.021 & 1.017 & H$\alpha$ & 2.5 \\
  834 &  03 32 21.83 & -27 55 20.2 & 22.00 & 1.381 & -- & H$\alpha$, [SII] & 3.0 \\
  843 &  03 32 24.42 & -27 55 21.0 & 22.90 & 1.268 & -- & H$\alpha$, [SII] & 2.5 \\
  854 &  03 32 37.66 & -27 55 16.8 & 23.71 & 1.114 & -- & H$\alpha$ & 2.5 \\
  888 &  03 32 31.55 & -27 55 17.3 & 22.51 & 1.142 & 1.134 & H$\alpha$ & 2.5 \\
  898 &  03 32 44.35 & -27 55 13.5 & 21.85 & 0.956 & 0.953 & H$\alpha$ & 2.5 \\
  912 &  03 32 42.90 & -27 55 11.9 & 22.70 & 1.352 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
  946 &  03 32 34.95 & -27 55 11.1 & 21.04 & 0.843 & 0.841 & H$\alpha$, [SII] & 4.0 \\
  957 &  03 32 23.27 & -27 55 07.0 & 23.73 & 1.546 & -- & [OIII], H$\alpha$ & 3.0 \\
  965 &  03 32 44.34 & -27 55 06.4 & 23.59 & 1.307 & 1.305 & H$\alpha$, [SII] & 3.0 \\
 1025 &  03 32 31.63 & -27 55 01.5 & 23.06 & 1.085 & 1.089 & H$\alpha$, [SII] & 3.0 \\
 1028 &  03 32 38.54 & -27 55 00.6 & 23.84 & 1.210 & -- & H$\alpha$ & 2.5 \\
 1031 &  03 32 39.11 & -27 55 00.7 & 23.16 & 2.132 & 2.126 & [OII], H$\beta$, [OIII] & 3.0 \\
 1056 &  03 32 46.54 & -27 54 58.3 & 23.82 & 1.432 & 1.425 & [OIII], H$\alpha$ & 3.0 \\
 1065 &  03 32 22.12 & -27 55 01.6 & 22.25 & 1.163 & 1.160 & H$\alpha$ & 2.5 \\
 1140 &  03 32 30.46 & -27 54 53.9 & 23.01 & 1.348 & -- & [OIII] & 2.5 \\
 1143 &  03 32 23.78 & -27 54 53.0 & 23.36 & 1.389 & -- & H$\beta$, [OIII], H$\alpha$ & 4.0 \\
 1152 &  03 32 28.77 & -27 54 53.3 & 23.27 & 1.127 & 1.136 & H$\alpha$ & 2.5 \\
 1216 &  03 32 37.31 & -27 54 48.2 & 23.20 & 1.339 & 1.341 & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
 1237 &  03 32 27.72 & -27 54 51.7 & 21.57 & 0.964 & 0.966 & H$\alpha$ & 2.5 \\
 1244 &  03 32 46.89 & -27 54 49.0 & 22.49 & 1.557 & 1.552 & H$\beta$, [OIII] & 3.0 \\
 1253 &  03 32 35.55 & -27 54 47.0 & 22.02 & 1.302 & -- & H$\alpha$, [SII] & 3.0 \\
 1256 &  03 32 25.15 & -27 54 50.1 & 20.12 & 1.094 & 1.090 & H$\alpha$ & 2.5 \\
 1321 &  03 32 41.19 & -27 54 38.0 & 23.13 & 0.961 & -- & H$\alpha$ & 2.5 \\
 1333 &  03 32 31.65 & -27 54 37.0 & 23.79 & 0.987 & -- & H$\alpha$ & 2.5 \\
 1365 &  03 32 23.84 & -27 54 34.1 & 24.00 & 1.407 & -- & [OIII], H$\alpha$ & 3.0 \\
 1379 &  03 32 52.41 & -27 54 34.5 & 22.45 & 1.115 & -- & H$\alpha$ & 2.5 \\
 1400 &  03 32 35.25 & -27 54 32.5 & 22.88 & 1.414 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
 1404 &  03 32 42.69 & -27 54 34.3 & 21.92 & 1.100 & 1.104 & H$\alpha$, [SII] & 3.0 \\
 1438 &  03 32 23.48 & -27 54 28.8 & 23.74 & 2.324 & -- & H$\beta$, [OIII] & 3.0 \\
 1500 &  03 32 46.78 & -27 54 25.1 & 22.97 & 1.472 & 1.457 & H$\alpha$ & 2.0 \\
 1542 &  03 32 38.97 & -27 54 22.8 & 23.87 & 2.101 & -- & [OII] & 2.5 \\
 1569 &  03 32 34.61 & -27 54 20.2 & 23.42 & 1.150 & -- & H$\alpha$, [SII] & 2.5 \\
 1603 &  03 32 58.30 & -27 54 18.4 & 23.24 & 1.047 & -- & H$\alpha$ & 2.0 \\
 1650 &  03 32 35.20 & -27 54 16.4 & 22.54 & 0.693 & 0.679 & H$\alpha$ & 2.5 \\
 1656 &  03 32 53.17 & -27 54 15.4 & 23.46 & 0.864 & -- & H$\alpha$, [SII] & 2.5 \\
 1676 &  03 32 30.93 & -27 54 13.2 & 23.74 & 3.112 & -- & [OII] & 2.0 \\
 1695 &  03 32 57.88 & -27 54 11.7 & 23.50 & 1.047 & 1.045 & H$\alpha$ & 2.5 \\
 1701 &  03 32 45.25 & -27 54 14.8 & 21.89 & 1.384 & 1.378 & [OIII], H$\alpha$, [SII] & 3.0 \\
 1702 &  03 32 42.39 & -27 54 13.4 & 22.56 & 1.187 & -- & [OIII], H$\alpha$ & 3.0 \\
 1708 &  03 32 57.90 & -27 54 12.6 & 22.69 & 1.050 & -- & H$\alpha$, [SII] & 2.5 \\
 1740 &  03 32 22.17 & -27 54 09.7 & 23.13 & 1.406 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
 1820 &  03 32 20.86 & -27 54 05.0 & 22.79 & 0.976 & 0.968 & H$\alpha$, [SII] & 3.0 \\
 1845 &  03 32 31.92 & -27 54 03.1 & 23.76 & 2.489 & 2.487 & [OII] & 2.5 \\
 1846 &  03 32 49.98 & -27 54 05.3 & 22.65 & 0.971 & -- & H$\alpha$ & 2.0 \\
 1847 &  03 32 56.46 & -27 54 03.8 & 23.21 & 1.663 & -- & [OIII] & 2.5 \\
 1848 &  03 32 34.42 & -27 54 05.6 & 21.25 & 1.076 & 1.088 & H$\alpha$ & 2.5 \\
 1855 &  03 32 19.29 & -27 54 03.3 & 22.67 & 0.969 & 0.964 & H$\alpha$ & 2.5 \\
 1862 &  03 32 21.89 & -27 54 03.1 & 22.16 & 1.010 & 1.001 & H$\alpha$ & 2.5 \\
 1875 &  03 32 33.40 & -27 54 01.5 & 23.56 & 1.334 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
 1907 &  03 32 45.74 & -27 54 01.2 & 22.18 & 1.405 & -- & [OIII], H$\alpha$, [SII] & 2.5 \\
 1938 &  03 32 19.26 & -27 54 01.9 & 20.83 & 1.122 & -- & H$\alpha$ & 2.5 \\
 1942 &  03 32 19.82 & -27 53 58.3 & 23.21 & 1.832 & -- & [OIII] & 2.0 \\
 1977 &  03 32 30.73 & -27 53 56.5 & 23.53 & 1.784 & -- & H$\beta$, [OIII] & 2.0 \\
 1981 &  03 33 00.48 & -27 53 55.1 & 23.65 & 1.596 & -- & [OIII] & 2.5 \\
 1993 &  03 32 17.16 & -27 53 54.8 & 23.64 & 1.353 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
 2029 &  03 32 22.52 & -27 53 53.7 & 22.65 & 0.969 & 0.967 & H$\alpha$ & 2.5 \\
 2042 &  03 32 17.35 & -27 53 52.8 & 22.68 & 1.361 & 1.359 & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
 2096 &  03 32 44.57 & -27 53 50.2 & 23.69 & 1.090 & -- & H$\alpha$ & 2.5 \\
 2100 &  03 32 37.51 & -27 53 50.6 & 23.30 & 1.009 & -- & H$\alpha$, [SII] & 2.5 \\
 2192 &  03 32 17.65 & -27 53 47.6 & 21.36 & 1.259 & -- & [OIII], H$\alpha$ & 3.0 \\
 2206 &  03 32 18.30 & -27 53 43.9 & 23.91 & 1.219 & -- & H$\alpha$ & 2.5 \\
 2231 &  03 32 30.79 & -27 53 44.5 & 22.98 & 1.784 & -- & H$\beta$, [OIII] & 3.0 \\
 2265 &  03 32 40.80 & -27 53 43.5 & 21.46 & 0.977 & 0.977 & H$\alpha$, [SII] & 4.0 \\
 2278 &  03 32 55.87 & -27 53 40.7 & 22.87 & 1.962 & -- & H$\beta$, [OIII] & 3.0 \\
 2285 &  03 32 47.23 & -27 53 39.8 & 23.37 & 2.161 & -- & [OIII] & 2.0 \\
 2296 &  03 32 38.14 & -27 53 39.9 & 23.14 & 2.814 & 2.811 & [OII] & 2.5 \\
 2311 &  03 32 34.18 & -27 53 39.0 & 23.88 & 2.108 & -- & H$\beta$, [OIII] & 2.5 \\
 2320 &  03 32 20.95 & -27 53 39.2 & 22.52 & 1.437 & -- & [OIII] & 2.0 \\
 2349 &  03 32 47.20 & -27 53 36.5 & 23.49 & 1.791 & -- & H$\beta$, [OIII] & 3.0 \\
 2359 &  03 32 49.26 & -27 53 37.3 & 22.66 & 1.183 & -- & H$\alpha$, [SII] & 3.0 \\
 2361 &  03 32 50.68 & -27 53 37.1 & 22.47 & 1.786 & -- & H$\beta$, [OIII] & 3.0 \\
 2362 &  03 32 28.80 & -27 53 35.9 & 23.55 & 0.984 & -- & H$\alpha$ & 2.5 \\
 2364 &  03 32 53.12 & -27 53 36.1 & 23.88 & 2.579 & -- & [OII] & 2.0 \\
 2413 &  03 32 33.36 & -27 53 33.4 & 23.24 & 0.683 & 0.679 & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
 2444 &  03 32 30.07 & -27 53 32.0 & 22.74 & 1.220 & -- & H$\alpha$ & 2.5 \\
 2454 &  03 32 28.45 & -27 53 31.0 & 23.65 & 0.989 & -- & H$\alpha$ & 2.5 \\
 2480 &  03 32 41.49 & -27 53 31.0 & 23.95 & 1.276 & -- & [OIII], H$\alpha$ & 2.5 \\
 2486 &  03 32 20.11 & -27 53 29.7 & 23.37 & 1.187 & -- & H$\alpha$ & 2.0 \\
 2508 &  03 32 46.21 & -27 53 29.0 & 22.89 & 1.386 & 1.385 & H$\alpha$ & 2.0 \\
 2513 &  03 32 22.85 & -27 53 30.3 & 23.26 & 1.882 & -- & H$\beta$, [OIII] & 3.0 \\
 2520 &  03 32 30.64 & -27 53 27.6 & 23.83 & 1.729 & -- & [OIII] & 2.5 \\
 2524 &  03 32 43.77 & -27 53 27.5 & 23.61 & 1.458 & -- & [OIII], H$\alpha$ & 3.0 \\
 2526 &  03 32 43.66 & -27 53 28.0 & 23.46 & 1.465 & -- & [OIII], H$\alpha$ & 3.0 \\
 2551 &  03 32 56.79 & -27 53 29.3 & 22.09 & 1.423 & -- & H$\alpha$, [SII] & 3.0 \\
 2583 &  03 32 29.21 & -27 53 29.0 & 22.42 & 1.033 & -- & H$\alpha$ & 2.5 \\
 2590 &  03 32 48.37 & -27 53 25.9 & 23.02 & 0.797 & -- & H$\alpha$ & 2.5 \\
 2614 &  03 32 47.31 & -27 53 24.1 & 22.57 & 1.295 & -- & H$\alpha$ & 2.0 \\
 2674 &  03 32 34.60 & -27 53 24.4 & 21.36 & 1.105 & 1.107 & H$\alpha$, [SII] & 3.0 \\
 2697 &  03 32 57.98 & -27 53 22.4 & 21.87 & 1.032 & 1.035 & H$\alpha$, [SII] & 3.0 \\
 2724 &  03 32 53.64 & -27 53 18.9 & 23.29 & 0.745 & -- & H$\alpha$ & 2.5 \\
 2744 &  03 32 50.55 & -27 53 18.1 & 22.54 & 1.614 & -- & [OIII] & 2.5 \\
 2755 &  03 32 22.87 & -27 53 17.1 & 23.69 & 1.752 & -- & H$\beta$, [OIII] & 3.0 \\
 2766 &  03 32 45.17 & -27 53 19.1 & 22.47 & 1.783 & -- & [OIII] & 2.0 \\
 2844 &  03 32 42.56 & -27 53 13.5 & 23.32 & 1.312 & 1.296 & [OIII], H$\alpha$ & 3.0 \\
 2864 &  03 32 32.14 & -27 53 11.9 & 23.28 & 0.981 & -- & H$\alpha$ & 2.5 \\
 2887 &  03 32 54.60 & -27 53 11.0 & 23.76 & 1.612 & -- & [OIII] & 2.5 \\
 2889 &  03 32 50.94 & -27 53 11.9 & 23.09 & 0.942 & -- & H$\alpha$ & 2.5 \\
 2903 &  03 32 58.43 & -27 53 10.8 & 22.90 & 1.026 & 1.034 & H$\alpha$ & 2.5 \\
 2909 &  03 32 33.34 & -27 53 12.8 & 21.75 & 0.697 & 0.679 & H$\alpha$ & 2.5 \\
 2923 &  03 32 58.70 & -27 53 11.0 & 23.46 & 1.896 & -- & H$\beta$, [OIII] & 3.0 \\
 2954 &  03 32 48.70 & -27 53 08.6 & 23.20 & 1.975 & -- & H$\beta$, [OIII] & 3.0 \\
 2976 &  03 32 18.26 & -27 53 09.8 & 21.93 & 1.127 & -- & H$\alpha$ & 2.5 \\
 3022 &  03 32 42.74 & -27 53 05.6 & 23.57 & 0.858 & -- & H$\alpha$ & 2.5 \\
 3052 &  03 32 57.95 & -27 53 03.9 & 23.77 & 1.366 & -- & H$\beta$, [OIII], H$\alpha$ & 4.0 \\
 3081 &  03 32 43.01 & -27 53 04.5 & 23.30 & 0.879 & -- & H$\alpha$ & 2.5 \\
 3107 &  03 32 43.68 & -27 53 02.3 & 23.48 & 1.308 & -- & H$\alpha$, [SII] & 3.0 \\
 3146 &  03 32 24.98 & -27 53 01.8 & 23.28 & 1.120 & -- & H$\alpha$ & 2.5 \\
 3200 &  03 32 40.45 & -27 52 59.2 & 23.00 & 1.795 & -- & [OIII] & 2.5 \\
 3251 &  03 32 58.82 & -27 52 56.0 & 24.00 & 1.905 & -- & [OIII] & 2.5 \\
 3279 &  03 32 24.06 & -27 52 57.2 & 21.94 & 1.132 & -- & H$\alpha$ & 2.5 \\
 3281 &  03 32 36.43 & -27 52 55.1 & 23.92 & 1.624 & -- & H$\beta$, [OIII] & 3.0 \\
 3315 &  03 32 38.01 & -27 52 53.9 & 23.53 & 1.006 & -- & H$\alpha$ & 2.5 \\
 3344 &  03 32 20.86 & -27 52 55.2 & 22.35 & 0.830 & -- & H$\alpha$ & 2.5 \\
 3347 &  03 32 21.08 & -27 52 52.6 & 23.22 & 2.801 & 2.807 & [OII] & 2.5 \\
 3380 &  03 32 41.84 & -27 52 53.8 & 23.28 & 1.095 & 1.102 & H$\alpha$ & 2.5 \\
 3389 &  03 32 31.41 & -27 52 51.8 & 23.78 & 1.770 & -- & H$\beta$, [OIII] & 3.0 \\
 3432 &  03 32 19.05 & -27 52 48.3 & 23.98 & 1.039 & -- & H$\alpha$, [SII] & 2.5 \\
 3458 &  03 32 38.07 & -27 52 48.6 & 22.87 & 1.038 & -- & H$\alpha$ & 2.5 \\
 3488 &  03 32 45.05 & -27 52 46.6 & 23.08 & 1.466 & 1.460 & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
 3492 &  03 32 23.95 & -27 52 47.3 & 22.87 & 1.137 & 1.126 & H$\alpha$ & 2.5 \\
 3511 &  03 32 55.07 & -27 52 48.0 & 21.79 & 0.840 & 0.848 & H$\alpha$ & 2.5 \\
 3561 &  03 32 32.84 & -27 52 45.1 & 23.30 & 1.406 & -- & [OIII], H$\alpha$ & 2.0 \\
 3570 &  03 32 17.15 & -27 52 51.4 & 21.92 & 0.993 & -- & H$\alpha$ & 2.5 \\
 3606 &  03 32 18.83 & -27 52 43.1 & 23.15 & 0.987 & -- & H$\alpha$ & 2.5 \\
 3619 &  03 32 21.86 & -27 52 43.1 & 23.33 & 0.722 & -- & H$\alpha$ & 2.5 \\
 3625 &  03 32 57.26 & -27 52 41.9 & 23.74 & 3.071 & -- & [OII] & 2.0 \\
 3639 &  03 32 47.56 & -27 52 43.2 & 21.42 & 1.255 & 1.249 & [OIII], H$\alpha$, [SII] & 4.0 \\
 3689 &  03 32 18.78 & -27 52 42.4 & 22.48 & 0.979 & 0.987 & H$\alpha$ & 2.0 \\
 3690 &  03 32 46.99 & -27 52 39.1 & 23.90 & 2.249 & -- & H$\beta$, [OIII] & 2.5 \\
 3694 &  03 32 31.49 & -27 52 41.4 & 22.24 & 0.985 & -- & H$\alpha$, [SII] & 2.5 \\
 3707 &  03 32 17.13 & -27 52 38.8 & 23.37 & 1.099 & -- & H$\alpha$ & 2.5 \\
 3715 &  03 32 31.38 & -27 52 40.1 & 22.29 & 1.107 & -- & H$\alpha$, [SII] & 2.5 \\
 3817 &  03 32 49.94 & -27 52 35.8 & 23.95 & 1.117 & -- & H$\alpha$, [SII] & 2.5 \\
 3876 &  03 32 41.96 & -27 52 32.3 & 23.66 & 1.122 & -- & H$\alpha$ & 2.5 \\
 3891 &  03 32 15.79 & -27 52 32.0 & 23.35 & 1.540 & -- & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
 3895 &  03 32 48.66 & -27 52 31.5 & 23.97 & 1.515 & -- & [OIII] & 2.0 \\
 3944 &  03 32 50.73 & -27 52 29.9 & 23.78 & 1.238 & -- & H$\alpha$ & 2.0 \\
 3964 &  03 32 39.87 & -27 52 28.7 & 23.71 & 2.125 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
 4001 &  03 32 44.73 & -27 52 29.8 & 23.05 & 0.996 & -- & H$\alpha$ & 2.5 \\
 4035 &  03 32 46.78 & -27 52 29.7 & 22.24 & 1.236 & 1.227 & H$\alpha$ & 2.5 \\
 4037 &  03 32 45.54 & -27 52 28.1 & 22.85 & 1.105 & -- & H$\alpha$ & 2.0 \\
 4061 &  03 32 32.15 & -27 52 27.4 & 22.95 & 1.568 & -- & H$\beta$, [OIII] & 4.0 \\
 4075 &  03 32 28.97 & -27 52 26.0 & 23.28 & 1.891 & -- & H$\beta$, [OIII] & 3.0 \\
 4103 &  03 32 54.43 & -27 52 25.9 & 23.62 & 1.350 & -- & H$\alpha$ & 2.5 \\
 4127 &  03 32 34.29 & -27 52 25.6 & 23.57 & 1.166 & -- & H$\alpha$ & 2.5 \\
 4187 &  03 32 39.64 & -27 52 26.2 & 22.02 & 1.091 & 1.096 & H$\alpha$, [SII] & 3.0 \\
 4210 &  03 32 18.25 & -27 52 25.0 & 21.49 & 0.739 & 0.740 & H$\alpha$, [SII], [SIII]$\lambda$9069,$\lambda$9532 & 4.0 \\
 4216 &  03 32 17.61 & -27 52 28.4 & 20.11 & 1.094 & 1.098 & H$\alpha$ & 2.5 \\
 4246 &  03 32 28.84 & -27 52 20.1 & 23.96 & 2.034 & -- & H$\beta$, [OIII] & 3.0 \\
 4259 &  03 32 43.55 & -27 52 20.9 & 23.35 & 1.369 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
 4263 &  03 32 37.53 & -27 52 22.7 & 22.90 & 0.769 & -- & H$\alpha$ & 2.5 \\
 4275 &  03 32 43.09 & -27 52 20.4 & 22.82 & 2.103 & -- & [OIII] & 2.0 \\
 4279 &  03 32 53.55 & -27 52 19.8 & 23.50 & 1.024 & -- & H$\alpha$ & 2.0 \\
 4297 &  03 32 45.70 & -27 52 19.6 & 22.70 & 1.337 & -- & H$\beta$, H$\alpha$ & 2.0 \\
 4314 &  03 32 45.91 & -27 52 19.5 & 21.98 & 0.989 & 0.976 & H$\alpha$, [SII] & 3.0 \\
 4326 &  03 32 39.37 & -27 52 18.2 & 23.57 & 2.340 & -- & [OII], [OIII] & 3.0 \\
 4331 &  03 32 17.26 & -27 52 19.5 & 22.46 & 2.565 & -- & [OII] & 2.5 \\
 4351 &  03 32 45.88 & -27 52 22.5 & 21.83 & 0.986 & -- & H$\alpha$, [SII] & 3.0 \\
 4376 &  03 32 17.16 & -27 52 20.8 & 20.71 & 1.098 & 1.097 & H$\alpha$, [SII] & 3.0 \\
 4388 &  03 32 45.51 & -27 52 15.9 & 23.96 & 1.906 & -- & [OIII] & 2.5 \\
 4406 &  03 32 51.07 & -27 52 14.5 & 23.98 & 1.157 & -- & H$\alpha$ & 2.5 \\
 4460 &  03 32 38.98 & -27 52 14.3 & 22.47 & 1.380 & -- & H$\alpha$, [SII] & 2.5 \\
 4464 &  03 32 35.89 & -27 52 13.3 & 23.87 & 2.560 & -- & [OII] & 2.5 \\
 4488 &  03 32 25.48 & -27 52 11.6 & 23.40 & 1.326 & -- & [OIII] & 2.0 \\
 4505 &  03 32 25.38 & -27 52 11.2 & 23.48 & 1.320 & -- & [OIII] & 2.5 \\
 4526 &  03 32 37.76 & -27 52 12.3 & 21.44 & 1.610 & 1.610 & H$\beta$, [OIII] & 3.0 \\
 4580 &  03 32 54.08 & -27 52 09.0 & 22.65 & 2.600 & -- & [OII] & 2.5 \\
 4586 &  03 32 39.98 & -27 52 08.2 & 23.69 & 1.415 & 1.414 & H$\beta$, [OIII], H$\alpha$ & 4.0 \\
 4612 &  03 32 52.84 & -27 52 07.8 & 22.24 & 0.687 & 0.684 & H$\alpha$, [SIII]$\lambda$9532 & 4.0 \\
 4644 &  03 32 39.15 & -27 52 06.5 & 23.74 & 1.074 & -- & H$\alpha$ & 2.5 \\
 4656 &  03 32 25.53 & -27 52 09.0 & 22.31 & 0.962 & -- & H$\alpha$ & 2.5 \\
 4701 &  03 32 36.74 & -27 52 06.8 & 21.74 & 0.804 & 0.784 & H$\alpha$, [SII] & 3.0 \\
 4801 &  03 32 43.63 & -27 52 00.6 & 23.72 & 0.697 & -- & H$\alpha$ & 2.5 \\
 4825 &  03 32 42.98 & -27 51 59.6 & 23.69 & 0.887 & -- & H$\alpha$ & 2.5 \\
 4834 &  03 32 42.95 & -27 52 00.7 & 23.01 & 1.708 & -- & [OIII] & 2.5 \\
 4862 &  03 32 21.33 & -27 52 05.1 & 21.16 & 1.120 & 1.101 & H$\alpha$ & 2.5 \\
 4876 &  03 32 16.37 & -27 52 01.2 & 22.38 & 1.971 & 1.972 & H$\beta$, [OIII] & 3.0 \\
 4901 &  03 32 42.72 & -27 51 59.2 & 21.76 & 1.121 & 1.123 & H$\alpha$, [SII] & 3.0 \\
 4932 &  03 32 33.15 & -27 51 55.7 & 23.67 & 1.943 & -- & H$\beta$, [OIII] & 3.0 \\
 4945 &  03 32 18.25 & -27 51 55.3 & 23.30 & 0.768 & 0.762 & Hs, [SII] & 3.0 \\
 4992 &  03 32 55.07 & -27 51 53.2 & 23.80 & 2.163 & -- & [OIII], [OII] & 4.0 \\
 5022 &  03 32 43.06 & -27 51 55.2 & 22.69 & 1.381 & -- & H$\alpha$ & 2.5 \\
 5032 &  03 32 55.06 & -27 51 51.8 & 23.56 & 2.812 & -- & [OII] & 2.5 \\
 5059 &  03 32 45.03 & -27 51 51.8 & 23.99 & 1.398 & -- & [OIII], H$\alpha$ & 2.5 \\
 5067 &  03 32 51.27 & -27 51 52.0 & 22.78 & 0.983 & 0.980 & H$\alpha$ & 2.0 \\
 5112 &  03 32 46.05 & -27 51 48.3 & 23.89 & 1.579 & -- & H$\beta$, [OIII] & 3.0 \\
 5137 &  03 32 47.89 & -27 51 47.6 & 23.87 & 1.228 & -- & [OIII], H$\alpha$ & 4.0 \\
 5155 &  03 32 40.82 & -27 51 49.6 & 23.28 & 1.301 & -- & [OIII], H$\alpha$ & 3.0 \\
 5157 &  03 32 21.44 & -27 51 51.9 & 21.53 & 0.834 & 0.833 & H$\alpha$ & 2.5 \\
 5158 &  03 32 33.66 & -27 51 48.4 & 23.34 & 2.128 & 2.134 & H$\beta$, [OIII] & 3.0 \\
 5186 &  03 32 50.17 & -27 51 45.6 & 23.89 & 1.843 & -- & [OIII] & 2.0 \\
 5190 &  03 32 16.13 & -27 51 46.5 & 23.73 & 1.797 & -- & [OIII] & 2.5 \\
 5197 &  03 32 26.82 & -27 51 46.0 & 23.78 & 2.011 & -- & H$\beta$, [OIII] & 3.0 \\
 5222 &  03 32 29.74 & -27 51 47.1 & 22.67 & 1.314 & 1.315 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
 5317 &  03 32 23.38 & -27 51 42.2 & 22.79 & 0.903 & -- & H$\alpha$ & 2.5 \\
 5339 &  03 32 54.68 & -27 51 40.5 & 23.29 & 2.341 & -- & [OII], [OIII] & 2.0 \\
 5349 &  03 32 52.44 & -27 51 39.2 & 23.94 & 1.456 & -- & H$\beta$, H$\alpha$ & 3.0 \\
 5365 &  03 32 28.60 & -27 51 40.1 & 23.39 & 2.562 & -- & [OII] & 2.5 \\
 5370 &  03 32 37.48 & -27 51 38.2 & 23.98 & 0.693 & -- & H$\alpha$, [SIII]$\lambda$9069,$\lambda$9532 & 3.0 \\
 5399 &  03 32 32.50 & -27 51 40.8 & 22.22 & 0.999 & 0.997 & H$\alpha$, [SII] & 4.0 \\
 5471 &  03 32 53.46 & -27 51 35.4 & 22.96 & 1.427 & -- & H$\alpha$ & 2.5 \\
 5487 &  03 32 46.49 & -27 51 34.1 & 23.91 & 1.623 & -- & [OIII] & 2.5 \\
 5492 &  03 32 41.79 & -27 51 35.2 & 22.59 & 1.637 & -- & [OIII] & 2.5 \\
 5499 &  03 32 31.43 & -27 51 37.4 & 22.14 & 1.377 & 1.382 & H$\alpha$, [SII] & 3.0 \\
 5537 &  03 32 52.44 & -27 51 32.7 & 23.81 & 1.702 & -- & H$\beta$, [OIII] & 2.0 \\
 5608 &  03 32 29.31 & -27 51 29.7 & 23.62 & 2.801 & 2.809 & [OII] & 2.5 \\
 5624 &  03 32 45.62 & -27 51 33.0 & 21.87 & 0.859 & 0.858 & H$\alpha$, [SII] & 3.0 \\
 5641 &  03 32 36.20 & -27 51 29.9 & 22.79 & 1.614 & -- & [OIII] & 2.0 \\
 5693 &  03 32 49.86 & -27 51 29.0 & 21.71 & 0.765 & 0.767 & H$\alpha$, [SII] & 3.0 \\
 5727 &  03 32 43.34 & -27 51 25.1 & 23.69 & 1.657 & -- & [OIII] & 2.5 \\
 5728 &  03 32 21.40 & -27 51 26.2 & 23.29 & 2.033 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
 5843 &  03 32 41.01 & -27 51 22.5 & 22.64 & 1.995 & 1.996 & [OII], H$\beta$, [OIII] & 4.0 \\
 5868 &  03 32 37.43 & -27 51 21.2 & 23.84 & 3.063 & -- & [OII] & 2.5 \\
 5890 &  03 32 37.17 & -27 51 28.0 & 20.31 & 1.013 & -- & H$\alpha$ & 2.5 \\
 5893 &  03 32 46.83 & -27 51 21.1 & 22.77 & 1.758 & 1.101 & [OIII] & 2.5 \\
 5901 &  03 32 53.74 & -27 51 19.0 & 23.97 & 1.736 & -- & H$\beta$, [OIII] & 3.0 \\
 5914 &  03 32 44.66 & -27 51 19.2 & 23.25 & 1.130 & -- & H$\alpha$, [SII] & 3.0 \\
 5948 &  03 32 13.43 & -27 51 18.3 & 23.92 & 1.227 & -- & H$\alpha$ & 2.0 \\
 5950 &  03 32 39.11 & -27 51 18.7 & 22.67 & 1.004 & -- & H$\alpha$ & 2.5 \\
 5983 &  03 32 13.48 & -27 51 19.3 & 22.46 & 1.227 & 1.226 & [OIII], H$\alpha$, [SII] & 4.0 \\
 6002 &  03 32 39.30 & -27 51 17.1 & 22.93 & 0.687 & 0.690 & H$\alpha$ & 2.5 \\
 6047 &  03 32 48.95 & -27 51 15.6 & 23.15 & 1.379 & -- & H$\alpha$ & 2.5 \\
 6059 &  03 32 39.37 & -27 51 15.4 & 22.61 & 1.296 & -- & H$\alpha$ & 2.5 \\
 6099 &  03 32 45.20 & -27 51 12.7 & 22.43 & 1.216 & 1.245 & H$\alpha$, [SII] & 3.0 \\
 6129 &  03 32 51.40 & -27 51 10.8 & 23.86 & 2.450 & 2.433 & [OII] & 2.5 \\
 6138 &  03 32 52.93 & -27 51 12.4 & 22.30 & 0.804 & -- & H$\alpha$ & 2.5 \\
 6159 &  03 32 39.52 & -27 51 12.0 & 22.52 & 1.128 & -- & H$\alpha$ & 2.0 \\
 6195 &  03 32 42.08 & -27 51 09.3 & 22.72 & 0.977 & -- & H$\alpha$ & 2.5 \\
 6223 &  03 32 41.65 & -27 51 08.7 & 23.44 & 0.967 & -- & H$\alpha$ & 2.5 \\
 6227 &  03 32 50.82 & -27 51 07.6 & 22.89 & 0.886 & -- & H$\alpha$ & 2.0 \\
 6254 &  03 32 45.99 & -27 51 08.2 & 23.33 & 1.282 & -- & [OIII] & 2.5 \\
 6278 &  03 32 14.42 & -27 51 10.7 & 21.23 & 1.534 & 1.544 & [OIII], H$\alpha$ & 3.0 \\
 6300 &  03 32 49.99 & -27 51 05.1 & 22.96 & 2.207 & 2.213 & [OII], H$\beta$, [OIII] & 4.0 \\
 6337 &  03 32 52.18 & -27 51 04.2 & 23.90 & 1.994 & -- & H$\beta$, [OIII] & 3.0 \\
 6390 &  03 32 47.17 & -27 51 06.1 & 20.75 & 1.218 & 1.224 & H$\alpha$ & 2.5 \\
 6423 &  03 32 16.98 & -27 51 02.4 & 22.68 & 0.993 & 0.991 & H$\alpha$ & 2.5 \\
 6477 &  03 32 43.73 & -27 51 00.0 & 23.31 & 1.388 & -- & H$\alpha$, [OIII] & 3.0 \\
 6517 &  03 32 25.19 & -27 51 00.0 & 21.87 & 0.844 & 0.841 & H$\alpha$, [SII] & 2.5 \\
 6692 &  03 32 49.67 & -27 50 53.0 & 22.71 & 0.907 & -- & H$\alpha$, [SII] & 3.0 \\
 6713 &  03 32 55.15 & -27 50 50.0 & 23.96 & 1.036 & -- & H$\alpha$ & 2.0 \\
 6714 &  03 32 24.84 & -27 50 52.5 & 22.32 & 1.320 & 1.329 & H$\alpha$ & 2.5 \\
 6749 &  03 32 50.58 & -27 50 50.8 & 23.15 & 0.764 & -- & H$\alpha$ & 2.5 \\
 6752 &  03 32 18.33 & -27 50 55.1 & 20.82 & 1.544 & 1.536 & [OIII] & 2.5 \\
 6808 &  03 32 24.84 & -27 50 50.1 & 22.89 & 2.026 & -- & H$\beta$, [OIII] & 3.0 \\
 6895 &  03 32 22.79 & -27 50 44.8 & 23.46 & 1.553 & -- & [OIII] & 2.5 \\
 6991 &  03 32 53.22 & -27 50 41.6 & 23.60 & 1.466 & -- & [OIII], H$\alpha$ & 3.0 \\
 6997 &  03 32 51.56 & -27 50 44.6 & 21.66 & 0.991 & 0.980 & H$\alpha$ & 2.5 \\
 7011 &  03 32 25.10 & -27 50 43.2 & 22.05 & 1.046 & 1.044 & H$\alpha$ & 2.0 \\
 7051 &  03 32 46.43 & -27 50 41.2 & 23.46 & 1.387 & -- & H$\alpha$ & 2.0 \\
 7057 &  03 32 46.52 & -27 50 39.4 & 23.70 & 1.238 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
 7071 &  03 32 32.92 & -27 50 40.7 & 22.32 & 2.031 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
 7129 &  03 32 46.45 & -27 50 36.6 & 23.75 & 2.003 & -- & H$\beta$, [OIII] & 4.0 \\
 7143 &  03 32 30.20 & -27 50 37.3 & 23.32 & 2.341 & 2.320 & [OII] & 2.5 \\
 7145 &  03 32 54.65 & -27 50 37.2 & 22.70 & 1.416 & -- & [OIII], H$\alpha$ & 3.0 \\
 7153 &  03 32 43.12 & -27 50 37.9 & 22.31 & 0.740 & 0.733 & H$\alpha$, [SII], [SIII]$\lambda$9532 & 3.0 \\
 7172 &  03 32 46.54 & -27 50 35.5 & 23.32 & 2.011 & -- & H$\beta$, [OIII] & 3.0 \\
 7183 &  03 32 27.71 & -27 50 40.7 & 20.44 & 1.097 & 1.097 & H$\alpha$, [SII] & 3.0 \\
 7185 &  03 32 31.21 & -27 50 34.4 & 23.89 & 1.933 & -- & [OIII] & 2.5 \\
 7191 &  03 32 13.29 & -27 50 37.9 & 22.40 & 1.292 & -- & H$\alpha$ & 2.5 \\
 7260 &  03 32 29.94 & -27 50 32.0 & 23.31 & 1.385 & 1.389 & [OIII], H$\alpha$, [SII] & 3.0 \\
 7270 &  03 32 49.09 & -27 50 32.7 & 23.54 & 0.869 & -- & H$\alpha$ & 2.5 \\
 7273 &  03 32 11.96 & -27 50 33.8 & 21.96 & 0.999 & 0.981 & H$\alpha$ & 2.5 \\
 7371 &  03 32 23.97 & -27 50 30.9 & 23.36 & 1.553 & -- & [OIII], H$\alpha$ & 3.0 \\
 7415 &  03 32 13.03 & -27 50 28.2 & 23.77 & 2.069 & -- & [OIII] & 2.0 \\
 7436 &  03 32 27.85 & -27 50 29.5 & 22.69 & 1.761 & -- & [OIII] & 2.0 \\
 7450 &  03 32 17.62 & -27 50 26.6 & 23.35 & 1.099 & -- & H$\alpha$ & 2.0 \\
 7485 &  03 32 34.84 & -27 50 25.3 & 22.87 & 0.988 & -- & H$\alpha$, [SII] & 3.0 \\
 7489 &  03 32 44.85 & -27 50 28.2 & 21.47 & 0.780 & 0.783 & H$\alpha$ & 2.5 \\
 7490 &  03 32 28.57 & -27 50 33.1 & 21.92 & 2.319 & 2.320 & [OII] & 2.0 \\
 7502 &  03 32 17.31 & -27 50 25.0 & 23.00 & 1.563 & 1.612 & H$\beta$, [OIII] & 3.0 \\
 7559 &  03 32 34.78 & -27 50 24.7 & 22.33 & 0.974 & 0.980 & H$\alpha$, [SII] & 3.0 \\
 7564 &  03 32 38.12 & -27 50 22.0 & 23.96 & 1.573 & -- & H$\beta$, [OIII] & 3.0 \\
 7603 &  03 32 29.86 & -27 50 21.6 & 23.52 & 1.015 & -- & H$\alpha$ & 2.5 \\
 7634 &  03 32 52.07 & -27 50 20.6 & 23.57 & 1.223 & -- & H$\alpha$, [SII] & 2.5 \\
 7668 &  03 32 12.49 & -27 50 20.5 & 22.80 & 1.309 & -- & H$\alpha$ & 2.5 \\
 7728 &  03 32 37.92 & -27 50 18.2 & 22.91 & 1.231 & -- & H$\alpha$ & 2.5 \\
 7743 &  03 32 45.50 & -27 50 18.2 & 22.50 & 1.176 & 1.572 & H$\alpha$ & 2.0 \\
 7792 &  03 32 30.54 & -27 50 18.9 & 22.04 & 1.004 & -- & H$\alpha$ & 2.5 \\
 7837 &  03 32 25.86 & -27 50 19.7 & 20.96 & 1.079 & 1.095 & H$\alpha$ & 2.5 \\
 7863 &  03 32 52.43 & -27 50 13.1 & 22.49 & 1.124 & 1.123 & H$\alpha$ & 2.0 \\
 7880 &  03 32 51.58 & -27 50 17.6 & 20.82 & 0.854 & 0.853 & H$\alpha$, [SII] & 3.0 \\
 7907 &  03 32 37.37 & -27 50 13.6 & 22.39 & 1.395 & 1.389 & [OIII], H$\alpha$, [SII] & 4.0 \\
 7930 &  03 32 37.07 & -27 50 11.4 & 23.94 & 2.027 & -- & [OII], [OIII] & 3.0 \\
 7935 &  03 32 39.74 & -27 50 12.5 & 23.01 & 2.609 & -- & [OII] & 2.5 \\
 7996 &  03 32 12.77 & -27 50 12.8 & 21.79 & 0.990 & 0.964 & H$\alpha$, [SII] & 2.0 \\
 8038 &  03 32 24.95 & -27 50 08.0 & 23.10 & 1.040 & 1.036 & H$\alpha$ & 2.5 \\
 8089 &  03 32 11.44 & -27 50 06.6 & 21.88 & 1.339 & -- & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
 8094 &  03 32 11.55 & -27 50 07.4 & 23.32 & 1.318 & -- & [OIII], H$\alpha$ & 3.0 \\
 8122 &  03 32 44.95 & -27 50 05.3 & 22.88 & 1.303 & -- & [OIII], H$\alpha$ & 4.0 \\
 8124 &  03 32 24.70 & -27 50 05.2 & 23.94 & 1.382 & 1.382 & [OIII], H$\alpha$ & 3.0 \\
 8206 &  03 32 34.46 & -27 50 04.9 & 22.66 & 1.987 & -- & H$\beta$, [OIII] & 3.0 \\
 8283 &  03 32 40.73 & -27 50 00.6 & 23.73 & 1.777 & -- & H$\beta$, [OIII] & 3.0 \\
 8321 &  03 32 11.37 & -27 50 03.4 & 22.12 & 1.443 & -- & [OIII] & 2.0 \\
 8339 &  03 32 40.84 & -27 50 00.0 & 23.42 & 3.456 & -- & [OII] & 2.0 \\
 8368 &  03 32 35.03 & -27 49 57.6 & 23.99 & 1.899 & -- & H$\beta$, [OIII] & 3.0 \\
 8394 &  03 32 24.57 & -27 49 58.5 & 23.78 & 1.344 & -- & [OIII], H$\alpha$ & 2.5 \\
 8398 &  03 32 52.35 & -27 50 01.2 & 21.11 & 0.858 & 0.853 & H$\alpha$, [SII] & 3.0 \\
 8402 &  03 32 35.08 & -27 49 58.4 & 22.54 & 1.048 & 1.049 & H$\alpha$ & 2.0 \\
 8462 &  03 32 11.24 & -27 49 54.9 & 23.64 & 1.166 & -- & H$\alpha$ & 2.5 \\
 8470 &  03 32 49.51 & -27 49 56.9 & 23.11 & 1.229 & 1.227 & H$\alpha$ & 2.5 \\
 8472 &  03 32 27.41 & -27 49 54.6 & 23.52 & 1.295 & -- & [OIII], H$\alpha$ & 3.0 \\
 8494 &  03 32 37.77 & -27 49 55.3 & 23.05 & 0.900 & -- & H$\alpha$ & 2.5 \\
 8525 &  03 32 12.75 & -27 49 54.1 & 23.15 & 1.244 & -- & H$\alpha$ & 2.5 \\
 8591 &  03 32 45.82 & -27 49 51.7 & 22.98 & 1.230 & -- & H$\alpha$ & 2.5 \\
 8606 &  03 32 24.95 & -27 49 52.5 & 23.59 & 1.954 & -- & [OIII] & 2.5 \\
 8633 &  03 32 42.21 & -27 49 53.8 & 23.16 & 1.369 & 1.377 & H$\alpha$ & 2.5 \\
 8649 &  03 32 35.12 & -27 49 49.2 & 23.56 & 2.322 & 2.314 & [OII], H$\beta$, [OIII] & 4.0 \\
 8721 &  03 32 22.38 & -27 49 49.0 & 22.93 & 1.153 & 1.158 & H$\alpha$ & 2.0 \\
 8730 &  03 32 44.67 & -27 49 46.7 & 23.59 & 1.522 & -- & H$\alpha$ & 2.5 \\
 8759 &  03 32 48.20 & -27 49 45.5 & 23.61 & 1.462 & -- & [OIII], H$\alpha$, [SII] & 2.5 \\
 8760 &  03 32 51.72 & -27 49 51.0 & 20.61 & 0.737 & 0.736 & H$\alpha$ & 3.0 \\
 8799 &  03 32 29.64 & -27 49 45.4 & 22.96 & 1.204 & -- & H$\alpha$ & 2.5 \\
 8834 &  03 32 48.69 & -27 49 46.2 & 22.01 & 1.226 & 1.220 & H$\alpha$ & 2.0 \\
 8863 &  03 32 37.70 & -27 49 41.9 & 23.73 & 1.460 & -- & [OIII], H$\alpha$ & 3.0 \\
 8868 &  03 32 18.12 & -27 49 41.9 & 23.55 & 2.029 & -- & [OII], [OIII] & 3.0 \\
 8946 &  03 32 21.57 & -27 49 41.6 & 22.21 & 1.103 & 1.110 & H$\alpha$ & 2.5 \\
 8970 &  03 32 34.16 & -27 49 39.5 & 23.93 & 1.871 & -- & H$\beta$, [OIII] & 3.0 \\
 9026 &  03 32 44.45 & -27 49 40.2 & 21.45 & 1.016 & 1.016 & H$\alpha$, [SII] & 3.0 \\
 9027 &  03 32 11.11 & -27 49 38.4 & 22.93 & 1.364 & -- & [OIII], H$\alpha$ & 3.0 \\
 9105 &  03 32 37.23 & -27 49 35.3 & 23.28 & 2.314 & -- & [OII] & 2.5 \\
 9123 &  03 32 51.61 & -27 49 33.8 & 23.87 & 1.785 & -- & H$\beta$, [OIII] & 3.0 \\
 9221 &  03 32 18.70 & -27 49 31.8 & 23.51 & 0.956 & -- & H$\alpha$ & 2.5 \\
 9242 &  03 32 48.56 & -27 49 34.2 & 21.92 & 1.115 & 1.120 & H$\alpha$ & 3.0 \\
 9245 &  03 32 22.53 & -27 49 32.5 & 22.60 & 2.059 & -- & [OIII] & 2.5 \\
 9278 &  03 32 33.07 & -27 49 29.9 & 23.98 & 2.445 & -- & [OII] & 2.5 \\
 9282 &  03 32 36.34 & -27 49 33.1 & 22.11 & 1.417 & -- & [OIII] & 2.5 \\
 9290 &  03 32 44.69 & -27 49 30.7 & 22.74 & 1.974 & -- & [OIII] & 2.5 \\
 9325 &  03 32 48.65 & -27 49 30.9 & 22.60 & 1.499 & -- & H$\alpha$ & 2.5 \\
 9331 &  03 32 21.40 & -27 49 29.5 & 23.83 & 2.070 & -- & H$\beta$, [OIII] & 3.0 \\
 9383 &  03 32 15.21 & -27 49 26.3 & 23.89 & 1.823 & -- & [OIII] & 2.5 \\
 9392 &  03 32 21.15 & -27 49 25.7 & 23.81 & 2.057 & -- & H$\beta$, [OIII] & 2.5 \\
 9493 &  03 32 26.54 & -27 49 25.0 & 22.91 & 1.470 & 1.468 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
 9560 &  03 32 12.79 & -27 49 27.6 & 19.87 & 0.733 & 0.732 & H$\alpha$ & 2.5 \\
 9606 &  03 32 34.24 & -27 49 19.2 & 23.94 & 0.927 & -- & H$\alpha$ & 2.5 \\
 9618 &  03 32 23.18 & -27 49 21.4 & 23.23 & 1.103 & -- & H$\alpha$ & 2.5 \\
 9662 &  03 32 41.21 & -27 49 18.4 & 22.99 & 0.930 & -- & H$\alpha$ & 2.5 \\
 9709 &  03 32 37.05 & -27 49 17.3 & 23.64 & 1.139 & 1.145 & H$\alpha$ & 2.0 \\
 9728 &  03 32 32.78 & -27 49 17.2 & 23.87 & 1.816 & -- & H$\beta$, [OIII] & 4.0 \\
 9765 &  03 32 17.82 & -27 49 15.9 & 23.19 & 1.127 & -- & H$\alpha$, [SII] & 2.5 \\
 9769 &  03 32 18.68 & -27 49 19.9 & 21.23 & 1.048 & 1.038 & H$\alpha$ & 2.0 \\
 9770 &  03 32 14.15 & -27 49 15.6 & 22.78 & 0.956 & -- & H$\alpha$, [SII] & 3.0 \\
 9884 &  03 32 12.38 & -27 49 12.6 & 22.27 & 1.046 & 1.048 & H$\alpha$, [SII] & 3.0 \\
 9950 &  03 32 15.22 & -27 49 10.9 & 23.13 & 1.005 & -- & H$\alpha$ & 2.0 \\
 9951 &  03 32 44.35 & -27 49 11.2 & 23.05 & 1.986 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
10057 &  03 32 50.81 & -27 49 07.8 & 22.40 & 0.680 & 0.681 & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
10090 &  03 32 34.09 & -27 49 11.7 & 22.19 & 1.855 & 1.899 & [OIII] & 2.5 \\
10274 &  03 32 22.25 & -27 49 01.2 & 22.89 & 1.110 & -- & H$\alpha$ & 2.0 \\
10281 &  03 32 49.31 & -27 48 59.9 & 23.23 & 1.605 & -- & H$\beta$, [OIII] & 3.0 \\
10300 &  03 32 45.21 & -27 48 57.9 & 23.40 & 1.456 & 1.463 & [OIII], H$\alpha$ & 3.0 \\
10326 &  03 32 22.40 & -27 48 57.9 & 23.36 & 1.384 & 1.383 & [OIII], H$\alpha$, [SII] & 3.0 \\
10338 &  03 32 48.81 & -27 48 57.6 & 22.89 & 1.988 & 2.001 & [OII], H$\beta$, [OIII] & 3.0 \\
10348 &  03 32 16.02 & -27 48 59.7 & 22.12 & 1.411 & 1.413 & H$\alpha$, [SII] & 3.0 \\
10372 &  03 32 21.42 & -27 49 01.8 & 21.27 & 0.753 & 0.736 & H$\alpha$, [SII] & 3.0 \\
10404 &  03 32 51.72 & -27 48 55.0 & 23.51 & 1.367 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
10442 &  03 32 17.19 & -27 48 53.5 & 23.54 & 1.721 & -- & [OIII], H$\beta$ & 4.0 \\
10446 &  03 32 21.94 & -27 48 55.6 & 22.73 & 2.013 & 2.007 & [OIII] & 2.5 \\
10487 &  03 32 32.47 & -27 48 52.1 & 23.89 & 2.845 & -- & [OII] & 2.0 \\
10510 &  03 32 26.48 & -27 48 51.5 & 23.14 & 0.764 & -- & H$\alpha$ & 2.5 \\
10650 &  03 32 35.97 & -27 48 50.3 & 21.12 & 1.311 & 1.307 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
10665 &  03 32 46.51 & -27 48 46.3 & 23.16 & 0.835 & 0.833 & H$\alpha$ & 2.5 \\
10767 &  03 32 43.04 & -27 48 45.0 & 22.29 & 1.768 & 1.771 & H$\beta$, [OIII] & 3.0 \\
10769 &  03 32 50.37 & -27 48 43.1 & 23.64 & 2.344 & 2.351 & [OII], H$\beta$, [OIII] & 3.0 \\
10790 &  03 32 44.97 & -27 48 44.0 & 22.75 & 1.768 & -- & [OIII] & 2.0 \\
10878 &  03 32 09.26 & -27 48 39.3 & 23.31 & 1.215 & -- & [OIII] & 2.5 \\
10916 &  03 32 19.78 & -27 48 39.2 & 22.70 & 1.359 & 1.357 & H$\beta$, [OIII] & 3.0 \\
10951 &  03 32 39.43 & -27 48 38.9 & 22.60 & 0.737 & 0.735 & H$\alpha$, [SII] & 3.0 \\
10987 &  03 32 22.44 & -27 48 34.9 & 23.98 & 2.327 & -- & H$\beta$, [OIII] & 3.0 \\
11032 &  03 32 34.82 & -27 48 35.4 & 22.18 & 1.247 & 1.245 & H$\alpha$, [SII] & 3.0 \\
11122 &  03 32 09.37 & -27 48 34.1 & 22.07 & 1.222 & -- & H$\alpha$ & 2.5 \\
11156 &  03 32 18.51 & -27 48 30.6 & 23.29 & 1.008 & -- & H$\alpha$ & 2.5 \\
11160 &  03 32 25.42 & -27 48 30.2 & 22.45 & 2.014 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
11203 &  03 32 32.09 & -27 48 28.3 & 23.74 & 1.958 & -- & H$\beta$, [OIII] & 3.0 \\
11218 &  03 32 25.44 & -27 48 28.6 & 23.50 & 2.020 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
11398 &  03 32 20.81 & -27 48 22.4 & 23.16 & 1.731 & 1.736 & H$\beta$, [OIII] & 3.0 \\
11527 &  03 32 27.72 & -27 48 18.5 & 23.89 & 2.093 & -- & H$\beta$, [OIII] & 3.0 \\
11532 &  03 32 10.73 & -27 48 19.3 & 22.07 & 1.556 & -- & H$\beta$, [OIII] & 3.0 \\
11539 &  03 32 10.53 & -27 48 17.5 & 23.75 & 1.575 & -- & H$\beta$, [OIII] & 3.0 \\
11592 &  03 32 12.39 & -27 48 16.5 & 23.50 & 2.822 & 2.812 & [OII] & 2.5 \\
11620 &  03 32 35.70 & -27 48 15.4 & 24.00 & 0.906 & -- & H$\alpha$ & 2.5 \\
11664 &  03 32 22.40 & -27 48 15.4 & 23.28 & 2.164 & -- & [OIII] & 2.5 \\
11674 &  03 32 14.92 & -27 48 15.6 & 22.67 & 0.705 & -- & H$\alpha$, [SIII]$\lambda$9532 & 2.5 \\
11686 &  03 32 33.98 & -27 48 14.6 & 23.12 & 1.381 & 1.382 & H$\alpha$ & 2.5 \\
11833 &  03 32 17.62 & -27 48 11.8 & 21.36 & 0.890 & 0.735 & H$\alpha$ & 2.5 \\
11886 &  03 32 12.28 & -27 48 07.8 & 23.38 & 0.969 & -- & H$\alpha$ & 2.5 \\
11923 &  03 32 22.10 & -27 48 06.6 & 23.50 & 1.776 & 1.774 & H$\beta$, [OIII] & 4.0 \\
11959 &  03 32 07.41 & -27 48 05.9 & 23.45 & 1.765 & -- & [OIII] & 2.5 \\
11977 &  03 32 13.00 & -27 48 05.3 & 23.45 & 1.195 & -- & H$\alpha$ & 2.5 \\
12002 &  03 32 35.93 & -27 48 04.2 & 23.62 & 1.806 & -- & [OIII] & 2.0 \\
12091 &  03 32 23.56 & -27 48 02.5 & 23.47 & 1.406 & 1.508 & H$\alpha$, [SII] & 3.0 \\
12145 &  03 32 14.91 & -27 48 00.3 & 22.66 & 0.962 & -- & H$\alpha$, [SII] & 2.5 \\
12184 &  03 32 07.49 & -27 48 00.7 & 22.64 & 0.860 & 0.864 & H$\alpha$ & 2.5 \\
12207 &  03 32 13.61 & -27 47 59.3 & 23.17 & 1.558 & -- & [OIII] & 2.0 \\
12216 &  03 32 18.93 & -27 47 58.7 & 23.03 & 1.084 & -- & H$\alpha$, [SII] & 3.0 \\
12268 &  03 32 36.37 & -27 47 58.5 & 23.94 & 1.313 & -- & H$\alpha$ & 2.5 \\
12304 &  03 32 18.45 & -27 47 57.1 & 22.64 & 1.085 & 1.079 & H$\alpha$, [SII] & 3.0 \\
12451 &  03 32 37.83 & -27 47 56.4 & 22.96 & 1.997 & -- & [OIII] & 2.0 \\
12473 &  03 32 28.76 & -27 47 55.4 & 21.82 & 1.381 & 1.383 & H$\alpha$ & 2.5 \\
12487 &  03 32 36.28 & -27 47 55.3 & 23.51 & 0.706 & -- & H$\alpha$ & 2.0 \\
12511 &  03 32 12.23 & -27 47 50.4 & 23.33 & 1.862 & -- & [OIII] & 2.5 \\
12516 &  03 32 06.80 & -27 47 51.2 & 22.81 & 1.910 & -- & H$\beta$, [OIII] & 2.5 \\
12522 &  03 32 08.23 & -27 47 55.4 & 21.21 & 0.846 & 0.841 & H$\alpha$ & 2.5 \\
12532 &  03 32 14.09 & -27 47 51.1 & 22.89 & 1.005 & 0.999 & H$\alpha$ & 2.5 \\
12550 &  03 32 20.43 & -27 47 49.0 & 23.61 & 2.048 & -- & H$\beta$, [OIII] & 3.0 \\
12574 &  03 32 40.04 & -27 47 51.7 & 23.71 & 0.995 & -- & H$\alpha$ & 2.5 \\
12611 &  03 32 08.20 & -27 47 52.1 & 20.71 & 0.853 & 0.840 & H$\alpha$ & 2.0 \\
12665 &  03 32 05.66 & -27 47 49.0 & 22.16 & 0.895 & -- & H$\alpha$, [SII] & 4.0 \\
12670 &  03 32 35.64 & -27 47 48.8 & 23.02 & 1.768 & 1.765 & H$\beta$, [OIII] & 3.0 \\
12713 &  03 32 05.47 & -27 47 46.8 & 22.11 & 0.899 & 0.897 & H$\alpha$, [SII] & 3.0 \\
12716 &  03 32 11.12 & -27 47 48.0 & 22.78 & 1.186 & -- & H$\alpha$ & 2.5 \\
12751 &  03 32 38.11 & -27 47 49.7 & 22.18 & 1.904 & 1.921 & [OIII] & 2.5 \\
12770 &  03 32 33.74 & -27 47 44.2 & 23.26 & 1.905 & 1.909 & H$\beta$, [OIII] & 3.0 \\
12775 &  03 32 14.64 & -27 47 44.4 & 23.78 & 1.164 & -- & H$\alpha$ & 2.5 \\
12787 &  03 32 26.21 & -27 47 42.9 & 23.84 & 1.414 & -- & [OIII], H$\alpha$ & 4.0 \\
12839 &  03 32 40.19 & -27 47 42.6 & 23.94 & 1.685 & -- & [OIII] & 2.5 \\
12841 &  03 32 30.66 & -27 47 42.2 & 23.21 & 1.304 & -- & H$\alpha$ & 2.5 \\
12858 &  03 32 36.38 & -27 47 47.1 & 22.33 & 1.601 & 1.767 & [OIII] & 2.0 \\
12864 &  03 32 10.93 & -27 47 45.9 & 22.34 & 1.225 & -- & [OIII], H$\alpha$ & 4.0 \\
12880 &  03 32 38.71 & -27 47 44.8 & 23.17 & 1.491 & -- & H$\beta$, [OIII], H$\alpha$ & 4.0 \\
12887 &  03 32 42.28 & -27 47 46.0 & 20.70 & 1.041 & 0.997 & H$\alpha$ & 2.0 \\
12988 &  03 32 13.96 & -27 47 37.8 & 23.64 & 1.845 & -- & H$\beta$, [OIII] & 3.0 \\
12997 &  03 32 37.40 & -27 47 41.6 & 22.73 & 1.098 & -- & H$\alpha$ & 2.0 \\
13097 &  03 32 37.61 & -27 47 44.0 & 21.35 & 1.097 & 1.097 & H$\alpha$ & 2.5 \\
13159 &  03 32 46.52 & -27 47 35.8 & 22.56 & 0.710 & 0.706 & H$\alpha$ & 2.5 \\
13165 &  03 32 21.69 & -27 47 34.1 & 23.81 & 2.155 & -- & [OIII] & 2.5 \\
13172 &  03 32 25.19 & -27 47 35.3 & 23.02 & 1.017 & -- & H$\alpha$ & 2.0 \\
13242 &  03 32 41.11 & -27 47 34.5 & 23.51 & 0.987 & -- & H$\alpha$ & 2.5 \\
13263 &  03 32 42.73 & -27 47 33.8 & 22.77 & 1.435 & 1.427 & H$\alpha$ & 2.5 \\
13271 &  03 32 36.30 & -27 47 32.6 & 23.97 & 1.847 & -- & H$\beta$, [OIII] & 4.0 \\
13295 &  03 32 10.48 & -27 47 32.4 & 23.26 & 2.064 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
13322 &  03 32 34.86 & -27 47 30.7 & 23.96 & 1.314 & -- & H$\alpha$ & 2.5 \\
13337 &  03 32 44.19 & -27 47 33.4 & 21.12 & 0.740 & 0.737 & H$\alpha$, [SII], [SIII]$\lambda$9069,$\lambda$9532 & 4.0 \\
13381 &  03 32 35.79 & -27 47 34.7 & 22.17 & 1.223 & 1.223 & [OIII], H$\alpha$, [SII] & 3.0 \\
13432 &  03 32 17.52 & -27 47 28.0 & 22.83 & 0.866 & -- & H$\alpha$ & 2.0 \\
13444 &  03 32 34.67 & -27 47 27.9 & 23.50 & 1.427 & 1.417 & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
13472 &  03 32 06.15 & -27 47 25.8 & 23.70 & 1.360 & -- & H$\alpha$ & 2.5 \\
13552 &  03 32 38.49 & -27 47 25.3 & 23.35 & 1.612 & -- & H$\beta$, [OIII] & 3.0 \\
13583 &  03 32 11.65 & -27 47 23.8 & 23.72 & 1.968 & -- & H$\beta$, [OIII] & 3.0 \\
13601 &  03 32 06.43 & -27 47 28.7 & 20.18 & 1.024 & 1.022 & H$\alpha$ & 2.0 \\
13607 &  03 32 44.35 & -27 47 23.7 & 22.74 & 0.962 & 0.953 & H$\alpha$ & 2.0 \\
13620 &  03 32 21.75 & -27 47 24.6 & 22.06 & 0.996 & 1.000 & H$\alpha$, [SII] & 3.0 \\
13674 &  03 32 10.41 & -27 47 22.7 & 22.65 & 1.355 & -- & H$\alpha$ & 2.5 \\
13680 &  03 32 05.08 & -27 47 20.5 & 23.81 & 1.212 & -- & H$\alpha$, [SII] & 3.0 \\
13788 &  03 32 07.05 & -27 47 19.4 & 22.86 & 1.895 & -- & H$\beta$, [OIII] & 3.0 \\
13817 &  03 32 34.63 & -27 47 20.8 & 23.44 & 1.313 & -- & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
13837 &  03 32 25.03 & -27 47 18.1 & 22.89 & 1.355 & 1.357 & H$\alpha$ & 2.0 \\
13859 &  03 32 34.81 & -27 47 21.9 & 22.54 & 1.332 & 1.318 & [OIII], H$\alpha$, [SII] & 3.0 \\
13942 &  03 32 14.23 & -27 47 21.4 & 21.17 & 1.067 & -- & H$\alpha$, [SII] & 3.0 \\
13966 &  03 32 26.29 & -27 47 17.5 & 21.65 & 0.992 & 0.995 & H$\alpha$, [SII] & 3.0 \\
13995 &  03 32 39.38 & -27 47 14.2 & 23.90 & 1.097 & -- & H$\alpha$, [SII] & 3.0 \\
14042 &  03 32 35.82 & -27 47 18.6 & 22.46 & 1.906 & 1.906 & H$\beta$, [OIII] & 3.0 \\
14064 &  03 32 41.85 & -27 47 21.8 & 23.71 & 1.318 & -- & [OIII], H$\alpha$ & 3.0 \\
14099 &  03 32 46.09 & -27 47 13.8 & 22.13 & 1.104 & -- & H$\alpha$ & 2.5 \\
14106 &  03 32 10.66 & -27 47 12.3 & 23.78 & 1.553 & -- & [OIII] & 2.5 \\
14114 &  03 32 28.30 & -27 47 11.5 & 23.92 & 2.220 & -- & H$\beta$, [OIII] & 3.0 \\
14207 &  03 32 33.45 & -27 47 12.3 & 23.06 & 1.299 & -- & H$\alpha$, [SII] & 3.0 \\
14222 &  03 32 31.56 & -27 47 11.1 & 23.56 & 0.974 & -- & H$\alpha$ & 2.0 \\
14267 &  03 32 38.62 & -27 47 11.4 & 23.07 & 1.142 & 1.135 & H$\alpha$ & 2.5 \\
14288 &  03 32 43.47 & -27 47 12.8 & 23.26 & 1.263 & -- & [OIII], H$\alpha$, [SII] & 2.0 \\
14329 &  03 32 13.56 & -27 47 07.6 & 23.45 & 2.622 & -- & [OII] & 2.5 \\
14341 &  03 32 23.44 & -27 47 09.0 & 22.38 & 1.421 & 1.423 & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
14384 &  03 32 14.88 & -27 47 05.1 & 23.86 & 1.355 & -- & H$\beta$, [OIII] & 3.0 \\
14400 &  03 32 17.03 & -27 47 09.2 & 21.36 & 0.762 & 0.763 & H$\alpha$ & 2.5 \\
14410 &  03 32 05.66 & -27 47 05.6 & 23.14 & 1.157 & -- & H$\alpha$, [SII] & 3.0 \\
14458 &  03 32 18.23 & -27 47 08.9 & 22.17 & 1.503 & 1.379 & [OIII] & 2.5 \\
14505 &  03 32 17.71 & -27 47 02.9 & 23.44 & 1.613 & 1.607 & H$\beta$, [OIII] & 3.0 \\
14515 &  03 32 18.60 & -27 47 05.0 & 22.36 & 1.382 & 1.379 & H$\alpha$ & 2.5 \\
14582 &  03 32 16.45 & -27 47 02.3 & 22.66 & 1.223 & 1.217 & H$\alpha$, [SII] & 3.0 \\
14601 &  03 32 16.25 & -27 47 03.1 & 22.88 & 1.220 & 1.219 & H$\alpha$ & 2.5 \\
14602 &  03 32 14.66 & -27 47 02.6 & 22.55 & 1.674 & -- & [OIII] & 2.5 \\
14637 &  03 32 10.57 & -27 47 06.1 & 21.48 & 1.041 & 1.045 & H$\alpha$ & 2.5 \\
14638 &  03 32 42.37 & -27 47 07.6 & 21.46 & 1.311 & -- & H$\alpha$ & 2.5 \\
14650 &  03 32 14.12 & -27 46 59.7 & 23.97 & 1.043 & -- & H$\alpha$ & 2.5 \\
14692 &  03 32 09.91 & -27 46 59.4 & 22.98 & 1.053 & -- & H$\alpha$, [SII] & 3.0 \\
14704 &  03 32 14.93 & -27 46 59.7 & 23.10 & 1.727 & -- & H$\beta$, [OIII] & 3.0 \\
14707 &  03 32 28.42 & -27 47 00.1 & 22.98 & 1.889 & -- & [OIII] & 2.5 \\
14781 &  03 32 07.99 & -27 46 57.2 & 23.54 & 2.617 & 2.619 & [OII] & 2.5 \\
14817 &  03 32 36.43 & -27 46 58.3 & 23.08 & 0.841 & -- & H$\alpha$ & 2.5 \\
14826 &  03 32 32.43 & -27 46 56.4 & 23.66 & 1.436 & -- & H$\alpha$ & 2.5 \\
14831 &  03 32 06.21 & -27 46 56.1 & 22.78 & 1.169 & 1.173 & H$\alpha$ & 2.5 \\
14867 &  03 32 42.77 & -27 46 59.0 & 22.71 & 1.123 & 1.119 & H$\alpha$, [SII] & 3.0 \\
14878 &  03 32 11.58 & -27 46 59.1 & 21.19 & 0.818 & 0.814 & H$\alpha$, [SII] & 4.0 \\
14897 &  03 32 36.18 & -27 46 57.2 & 23.75 & 1.332 & -- & H$\beta$, [OIII] & 3.0 \\
14919 &  03 32 45.68 & -27 46 55.1 & 23.06 & 1.293 & -- & H$\alpha$ & 2.5 \\
14946 &  03 32 38.96 & -27 46 56.3 & 23.62 & 1.407 & 1.415 & [OIII], H$\alpha$, [SII] & 3.0 \\
14949 &  03 32 21.34 & -27 46 55.0 & 22.97 & 1.946 & 1.940 & H$\beta$, [OIII] & 4.0 \\
14956 &  03 32 32.45 & -27 46 54.0 & 22.63 & 1.435 & 1.438 & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
15018 &  03 32 18.25 & -27 46 51.9 & 23.67 & 1.238 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
15025 &  03 32 36.44 & -27 46 55.0 & 22.99 & 0.888 & -- & H$\alpha$ & 2.5 \\
15028 &  03 32 19.59 & -27 46 53.0 & 22.53 & 0.738 & -- & H$\alpha$ & 2.5 \\
15066 &  03 32 40.96 & -27 46 55.0 & 22.82 & 0.769 & -- & H$\alpha$ & 2.0 \\
15076 &  03 32 47.27 & -27 46 50.1 & 23.68 & 0.737 & -- & H$\alpha$ & 2.5 \\
15114 &  03 32 21.69 & -27 46 50.5 & 22.63 & 1.025 & 1.018 & H$\alpha$, [SII] & 3.0 \\
15122 &  03 32 39.81 & -27 46 53.5 & 22.08 & 1.101 & -- & H$\alpha$ & 2.5 \\
15211 &  03 32 10.80 & -27 46 47.5 & 23.21 & 1.180 & -- & H$\alpha$ & 2.5 \\
15216 &  03 32 30.83 & -27 46 48.5 & 22.78 & 1.173 & 1.173 & H$\alpha$, [SII] & 3.0 \\
15222 &  03 32 18.58 & -27 46 48.7 & 21.94 & 0.740 & 0.741 & H$\alpha$ & 2.5 \\
15237 &  03 32 31.32 & -27 46 46.8 & 23.72 & 2.125 & 2.134 & [OII], [OIII] & 3.0 \\
15263 &  03 32 30.91 & -27 46 49.5 & 22.03 & 1.174 & 1.173 & H$\alpha$ & 2.5 \\
15293 &  03 32 37.08 & -27 46 46.9 & 23.62 & 1.837 & 1.849 & [OIII] & 2.5 \\
15297 &  03 32 43.68 & -27 46 46.3 & 23.63 & 2.479 & 2.468 & [OII] & 2.5 \\
15336 &  03 32 42.98 & -27 46 49.9 & 21.86 & 1.038 & 1.036 & H$\alpha$, [SII] & 3.0 \\
15397 &  03 32 09.23 & -27 46 43.4 & 22.99 & 1.900 & -- & H$\beta$, [OIII] & 3.0 \\
15430 &  03 32 09.68 & -27 46 42.5 & 23.77 & 2.354 & 2.353 & [OII], [OIII] & 3.0 \\
15431 &  03 32 20.41 & -27 46 41.6 & 23.79 & 1.230 & 1.227 & [OIII], H$\alpha$ & 3.0 \\
15501 &  03 32 37.72 & -27 46 42.6 & 23.76 & 1.305 & 1.307 & [OIII], H$\alpha$, [SII] & 3.0 \\
15518 &  03 32 34.67 & -27 46 44.5 & 22.99 & 1.536 & -- & [OIII] & 2.5 \\
15523 &  03 32 11.93 & -27 46 44.6 & 21.47 & 1.225 & 1.221 & H$\alpha$ & 2.5 \\
15570 &  03 32 23.82 & -27 46 39.3 & 22.88 & 1.224 & -- & H$\alpha$ & 2.0 \\
15586 &  03 32 12.86 & -27 46 40.9 & 23.25 & 1.791 & -- & H$\beta$, [OIII] & 3.0 \\
15614 &  03 32 35.73 & -27 46 39.0 & 23.87 & 2.067 & -- & H$\beta$, [OIII] & 3.0 \\
15704 &  03 32 41.51 & -27 46 40.2 & 22.96 & 1.087 & -- & H$\alpha$ & 2.5 \\
15753 &  03 32 35.46 & -27 46 37.0 & 22.96 & 1.093 & 1.086 & H$\alpha$, [SII] & 3.0 \\
15766 &  03 32 44.00 & -27 46 33.9 & 24.00 & 1.547 & -- & H$\beta$, [OIII] & 3.0 \\
15769 &  03 32 35.38 & -27 46 39.3 & 22.71 & 1.824 & -- & [OIII] & 2.5 \\
15775 &  03 32 34.85 & -27 46 40.4 & 21.69 & 1.098 & 1.099 & H$\alpha$, [SII] & 3.0 \\
15787 &  03 32 14.01 & -27 46 34.2 & 21.81 & 0.837 & 0.837 & H$\alpha$ & 2.5 \\
15863 &  03 32 32.73 & -27 46 29.9 & 23.80 & 1.310 & 1.309 & [OIII], H$\alpha$ & 3.0 \\
15870 &  03 32 15.80 & -27 46 30.4 & 22.35 & 1.026 & 1.023 & H$\alpha$ & 2.5 \\
15892 &  03 32 43.97 & -27 46 32.5 & 23.54 & 1.603 & -- & H$\beta$, [OIII] & 3.0 \\
15898 &  03 32 44.61 & -27 46 32.1 & 22.33 & 1.422 & 1.426 & [OIII], H$\alpha$, [SII] & 3.0 \\
15901 &  03 32 46.34 & -27 46 32.0 & 22.64 & 1.219 & 1.220 & [OIII], H$\alpha$ & 3.0 \\
15955 &  03 32 11.77 & -27 46 28.1 & 23.24 & 1.605 & -- & [OIII] & 2.5 \\
15959 &  03 32 09.94 & -27 46 29.3 & 22.62 & 1.021 & -- & H$\alpha$ & 2.5 \\
15967 &  03 32 08.88 & -27 46 29.0 & 22.20 & 1.038 & 1.032 & H$\alpha$, [SII] & 3.0 \\
15991 &  03 32 12.82 & -27 46 27.5 & 23.82 & 1.033 & -- & H$\alpha$ & 2.5 \\
16018 &  03 32 28.86 & -27 46 28.4 & 23.52 & 1.868 & -- & H$\beta$, [OIII] & 2.0 \\
16048 &  03 32 16.12 & -27 46 27.6 & 22.25 & 1.045 & 1.033 & H$\alpha$ & 2.0 \\
16073 &  03 32 21.21 & -27 46 25.9 & 22.90 & 1.224 & 1.221 & [OIII], H$\alpha$ & 3.0 \\
16085 &  03 32 36.66 & -27 46 31.0 & 21.48 & 0.998 & 0.999 & H$\alpha$ & 2.0 \\
16101 &  03 32 38.24 & -27 46 30.1 & 23.02 & 1.219 & 1.216 & H$\alpha$ & 2.0 \\
16113 &  03 32 24.13 & -27 46 25.1 & 23.90 & 1.014 & -- & H$\alpha$ & 2.5 \\
16122 &  03 32 20.73 & -27 46 24.4 & 23.60 & 1.271 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
16123 &  03 32 11.79 & -27 46 24.4 & 22.97 & 1.043 & -- & H$\alpha$, [SII] & 3.0 \\
16132 &  03 32 34.60 & -27 46 24.7 & 23.51 & 1.900 & -- & H$\beta$, [OIII] & 4.0 \\
16139 &  03 32 29.06 & -27 46 28.5 & 22.23 & 2.210 & 2.227 & [OII], H$\beta$, [OIII] & 4.0 \\
16209 &  03 32 15.81 & -27 46 22.3 & 23.58 & 1.324 & -- & H$\alpha$, [SII] & 3.0 \\
16255 &  03 32 18.21 & -27 46 21.5 & 22.41 & 1.433 & 1.435 & H$\alpha$ & 2.5 \\
16268 &  03 32 11.57 & -27 46 22.9 & 21.54 & 1.215 & 1.221 & H$\alpha$ & 2.5 \\
16274 &  03 32 31.45 & -27 46 23.1 & 21.35 & 2.197 & 2.225 & [OIII] & 2.0 \\
16275 &  03 32 24.31 & -27 46 21.8 & 23.29 & 1.016 & -- & H$\alpha$ & 2.5 \\
16320 &  03 32 05.54 & -27 46 18.8 & 23.70 & 1.119 & -- & H$\alpha$ & 2.5 \\
16358 &  03 32 11.18 & -27 46 19.8 & 22.67 & 1.517 & -- & [OIII] & 2.5 \\
16377 &  03 32 18.57 & -27 46 19.0 & 22.74 & 1.433 & 1.436 & H$\alpha$, [SII] & 3.0 \\
16396 &  03 32 22.99 & -27 46 18.1 & 23.74 & 1.555 & -- & [OIII] & 2.5 \\
16406 &  03 32 17.10 & -27 46 19.0 & 23.92 & 2.285 & -- & [OIII] & 2.5 \\
16440 &  03 32 12.22 & -27 46 20.6 & 20.82 & 1.033 & 1.033 & H$\alpha$ & 2.5 \\
16474 &  03 32 24.60 & -27 46 20.2 & 21.45 & 1.225 & 1.221 & H$\alpha$ & 2.0 \\
16490 &  03 32 31.58 & -27 46 15.1 & 23.58 & 3.411 & -- & [OII] & 2.0 \\
16548 &  03 32 35.08 & -27 46 15.7 & 22.43 & 1.321 & 1.316 & H$\alpha$, [SII] & 3.0 \\
16579 &  03 32 48.25 & -27 46 13.8 & 23.35 & 2.691 & 2.708 & [OII] & 2.5 \\
16586 &  03 32 11.26 & -27 46 14.5 & 22.69 & 2.193 & -- & H$\beta$, [OIII] & 3.0 \\
16593 &  03 32 28.98 & -27 46 23.5 & 20.66 & 0.779 & 0.737 & H$\alpha$ & 2.5 \\
16600 &  03 32 30.71 & -27 46 17.1 & 21.25 & 1.312 & 1.307 & H$\alpha$ & 2.0 \\
16601 &  03 32 27.24 & -27 46 12.0 & 23.93 & 1.891 & -- & H$\beta$, [OIII] & 3.0 \\
16604 &  03 32 17.53 & -27 46 13.6 & 22.33 & 1.619 & 1.610 & H$\beta$, [OIII] & 3.0 \\
16617 &  03 32 25.42 & -27 46 17.0 & 20.97 & 0.900 & 0.896 & H$\alpha$, [SII] & 3.0 \\
16629 &  03 32 37.07 & -27 46 17.1 & 22.71 & 2.224 & 2.213 & [OII], H$\beta$, [OIII] & 4.0 \\
16658 &  03 32 31.04 & -27 46 10.2 & 23.96 & 1.125 & -- & H$\alpha$ & 2.0 \\
16697 &  03 32 11.52 & -27 46 13.4 & 22.24 & 0.904 & 1.039 & H$\alpha$, [OII] & 2.0 \\
16714 &  03 32 23.49 & -27 46 12.2 & 22.88 & 1.026 & -- & H$\alpha$ & 2.5 \\
16718 &  03 32 18.48 & -27 46 09.3 & 23.12 & 0.734 & -- & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
16719 &  03 32 38.09 & -27 46 13.8 & 22.06 & 1.000 & -- & H$\alpha$ & 2.5 \\
16732 &  03 32 36.54 & -27 46 12.3 & 23.14 & 1.852 & -- & H$\beta$, [OIII] & 3.0 \\
16754 &  03 32 19.79 & -27 46 10.0 & 22.15 & 1.220 & 1.221 & H$\alpha$, [SII] & 3.0 \\
16767 &  03 32 14.36 & -27 46 06.9 & 23.56 & 0.699 & -- & H$\alpha$ & 2.5 \\
16813 &  03 32 14.17 & -27 46 05.8 & 22.78 & 0.972 & 0.965 & H$\alpha$, [SII] & 3.0 \\
16841 &  03 32 46.92 & -27 46 04.8 & 23.77 & 2.851 & 2.865 & [OII] & 2.5 \\
16844 &  03 32 10.89 & -27 46 05.3 & 22.97 & 2.302 & -- & H$\beta$, [OIII] & 3.0 \\
16848 &  03 32 14.00 & -27 46 05.1 & 23.52 & 0.727 & -- & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
16865 &  03 32 28.07 & -27 46 06.0 & 22.35 & 1.113 & 1.109 & H$\alpha$ & 2.5 \\
16881 &  03 32 26.17 & -27 46 03.5 & 23.48 & 1.220 & 1.221 & H$\alpha$, [SII] & 3.0 \\
16897 &  03 32 12.60 & -27 46 05.0 & 23.29 & 1.365 & 1.378 & H$\alpha$ & 2.5 \\
16905 &  03 32 15.74 & -27 46 04.3 & 22.19 & 1.532 & 1.537 & H$\alpha$ & 2.5 \\
16936 &  03 32 25.99 & -27 46 04.1 & 22.97 & 1.003 & -- & H$\alpha$, [SII] & 3.0 \\
16937 &  03 32 08.24 & -27 46 02.5 & 23.34 & 1.084 & -- & H$\alpha$ & 2.5 \\
16958 &  03 32 31.38 & -27 46 04.3 & 23.07 & 2.089 & -- & H$\beta$, [OIII] & 3.0 \\
16970 &  03 32 26.82 & -27 46 01.8 & 23.67 & 2.074 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
16985 &  03 32 22.54 & -27 46 03.7 & 22.77 & 1.727 & 1.727 & [OIII] & 2.0 \\
17006 &  03 32 24.15 & -27 46 00.2 & 22.86 & 0.893 & 0.893 & H$\alpha$, [SII] & 3.0 \\
17027 &  03 32 36.91 & -27 46 02.3 & 23.56 & 2.308 & 2.321 & [OII], H$\beta$, [OIII] & 3.0 \\
17069 &  03 32 32.54 & -27 45 59.8 & 22.78 & 0.969 & -- & H$\alpha$ & 2.0 \\
17071 &  03 32 06.98 & -27 45 59.9 & 22.37 & 1.327 & -- & H$\alpha$ & 2.5 \\
17073 &  03 32 09.45 & -27 45 58.4 & 23.47 & 2.318 & -- & H$\beta$, [OIII] & 3.0 \\
17151 &  03 32 09.14 & -27 45 56.9 & 23.17 & 2.331 & -- & [OIII] & 2.5 \\
17165 &  03 32 36.32 & -27 46 00.0 & 22.30 & 0.899 & 0.895 & H$\alpha$, [SII] & 3.0 \\
17172 &  03 32 35.46 & -27 45 56.2 & 23.72 & 2.318 & 2.325 & [OII], H$\beta$, [OIII] & 3.0 \\
17213 &  03 32 21.23 & -27 45 54.8 & 23.40 & 1.223 & 1.224 & [OIII], H$\alpha$, [SII] & 3.0 \\
17214 &  03 32 37.29 & -27 45 57.8 & 22.43 & 1.099 & 1.096 & H$\alpha$ & 2.5 \\
17221 &  03 32 21.31 & -27 45 54.6 & 23.61 & 1.222 & 1.223 & [OIII], H$\alpha$ & 3.0 \\
17233 &  03 32 25.66 & -27 45 55.5 & 22.78 & 1.032 & 1.040 & H$\alpha$, [SII] & 3.0 \\
17235 &  03 32 05.45 & -27 45 54.0 & 23.09 & 1.160 & -- & H$\alpha$, [SII] & 3.0 \\
17244 &  03 32 22.70 & -27 45 54.6 & 22.90 & 0.846 & -- & H$\alpha$, [SII] & 3.0 \\
17251 &  03 32 48.67 & -27 45 53.9 & 22.95 & 1.305 & -- & H$\alpha$ & 2.5 \\
17259 &  03 32 06.40 & -27 45 54.7 & 21.74 & 1.332 & 1.329 & H$\alpha$ & 2.5 \\
17265 &  03 32 04.72 & -27 45 54.9 & 21.92 & 1.076 & 1.079 & H$\alpha$ & 2.5 \\
17290 &  03 32 14.99 & -27 45 53.4 & 22.92 & 1.235 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
17297 &  03 32 14.95 & -27 45 54.4 & 22.80 & 1.230 & -- & H$\alpha$, [SII] & 3.0 \\
17316 &  03 32 43.48 & -27 45 56.4 & 21.32 & 1.219 & 1.220 & H$\alpha$ & 2.0 \\
17376 &  03 32 12.20 & -27 45 54.3 & 21.34 & 1.033 & 1.038 & H$\alpha$ & 2.5 \\
17386 &  03 32 23.15 & -27 45 54.6 & 21.31 & 1.226 & 1.223 & H$\alpha$ & 2.5 \\
17415 &  03 32 21.39 & -27 45 50.5 & 23.64 & 1.916 & -- & H$\beta$, [OIII] & 2.5 \\
17422 &  03 32 16.84 & -27 45 51.0 & 22.80 & 1.032 & 1.018 & H$\alpha$ & 2.5 \\
17472 &  03 32 27.39 & -27 45 49.5 & 22.48 & 0.724 & 0.727 & H$\alpha$ & 2.5 \\
17482 &  03 32 06.84 & -27 45 50.2 & 21.27 & 0.848 & 0.846 & H$\alpha$ & 2.5 \\
17488 &  03 32 20.17 & -27 45 49.3 & 23.20 & 1.614 & 1.611 & H$\beta$, [OIII] & 3.0 \\
17500 &  03 32 08.42 & -27 45 46.8 & 23.50 & 1.609 & -- & [OIII] & 2.5 \\
17509 &  03 32 35.79 & -27 45 49.0 & 22.70 & 0.749 & 0.738 & H$\alpha$ & 2.5 \\
17528 &  03 32 22.24 & -27 45 50.3 & 21.84 & 0.730 & 0.726 & H$\alpha$, [SII] & 3.0 \\
17593 &  03 32 17.75 & -27 45 47.6 & 21.60 & 0.736 & 0.735 & H$\alpha$ & 2.0 \\
17594 &  03 32 13.58 & -27 45 43.7 & 23.99 & 0.721 & -- & H$\alpha$ & 2.5 \\
17605 &  03 32 22.63 & -27 45 46.7 & 22.15 & 0.830 & 0.840 & H$\alpha$ & 2.5 \\
17608 &  03 32 13.44 & -27 45 43.4 & 23.56 & 0.843 & -- & H$\alpha$, [SII] & 3.0 \\
17612 &  03 32 10.77 & -27 45 43.8 & 23.93 & 0.729 & -- & H$\alpha$ & 2.5 \\
17617 &  03 32 08.36 & -27 45 42.8 & 23.76 & 1.222 & -- & H$\alpha$, [SII] & 2.5 \\
17652 &  03 32 10.94 & -27 45 44.5 & 22.25 & 1.033 & 1.039 & H$\alpha$, [SII] & 4.0 \\
17655 &  03 32 28.59 & -27 45 42.0 & 23.58 & 1.824 & 1.611 & H$\beta$, [OIII] & 3.0 \\
17698 &  03 32 36.40 & -27 45 40.6 & 23.29 & 0.996 & -- & H$\alpha$, [SII] & 3.0 \\
17705 &  03 32 26.73 & -27 45 39.9 & 23.42 & 2.010 & 2.006 & H$\beta$, [OIII] & 3.0 \\
17757 &  03 32 07.48 & -27 45 38.4 & 23.76 & 2.631 & -- & [OII] & 2.0 \\
17824 &  03 32 41.34 & -27 45 38.2 & 21.80 & 1.540 & 1.539 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
17843 &  03 32 12.93 & -27 45 38.6 & 22.30 & 1.053 & -- & H$\alpha$ & 2.0 \\
17849 &  03 32 13.93 & -27 45 37.2 & 22.10 & 0.844 & 0.841 & H$\alpha$, [SII] & 3.0 \\
17932 &  03 32 16.54 & -27 45 34.2 & 23.35 & 0.893 & -- & H$\alpha$ & 2.5 \\
17937 &  03 32 24.66 & -27 45 33.6 & 23.07 & 2.318 & 2.312 & [OII], H$\beta$, [OIII] & 4.0 \\
17943 &  03 32 47.13 & -27 45 31.9 & 23.59 & 1.304 & -- & [OIII], H$\alpha$, [SII] & 3.0 \\
17973 &  03 32 45.95 & -27 45 30.6 & 23.92 & 1.435 & -- & [OIII], H$\alpha$, [SII] & 3.0 \\
17994 &  03 32 26.77 & -27 45 30.5 & 23.79 & 1.122 & 1.122 & H$\alpha$ & 2.0 \\
18023 &  03 32 21.72 & -27 45 29.7 & 23.46 & 2.076 & 2.080 & H$\beta$, [OIII] & 3.0 \\
18068 &  03 32 22.78 & -27 45 28.1 & 23.43 & 1.987 & -- & [OIII] & 2.5 \\
18085 &  03 32 03.37 & -27 45 25.4 & 25.27 & 2.318 & 0.316 & H$\beta$, [OIII] & 3.0 \\
18095 &  03 32 08.97 & -27 45 26.3 & 23.57 & 2.025 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
18109 &  03 32 08.90 & -27 45 26.0 & 23.95 & 2.017 & -- & [OIII] & 2.5 \\
18132 &  03 32 17.49 & -27 45 28.2 & 21.72 & 1.042 & 1.039 & H$\alpha$, [SII] & 3.0 \\
18160 &  03 32 39.26 & -27 45 32.2 & 20.67 & 1.118 & 1.095 & H$\alpha$ & 2.5 \\
18177 &  03 32 12.48 & -27 45 30.4 & 21.91 & 1.372 & 1.375 & H$\alpha$, [SII] & 3.0 \\
18213 &  03 32 33.15 & -27 45 22.7 & 23.92 & 1.930 & 1.918 & [OIII] & 2.5 \\
18240 &  03 32 28.90 & -27 45 25.2 & 22.50 & 0.978 & 0.952 & H$\alpha$ & 2.0 \\
18243 &  03 32 05.49 & -27 45 25.2 & 21.52 & 1.191 & 1.189 & H$\alpha$ & 2.5 \\
18315 &  03 32 33.84 & -27 45 20.5 & 23.50 & 2.310 & -- & [OII], [OIII] & 3.0 \\
18334 &  03 32 36.07 & -27 45 19.7 & 23.49 & 2.302 & -- & [OII], [OIII] & 3.0 \\
18343 &  03 32 05.95 & -27 45 20.4 & 22.40 & 0.978 & 0.974 & H$\alpha$ & 2.5 \\
18369 &  03 32 37.88 & -27 45 18.7 & 23.27 & 0.910 & 0.906 & H$\alpha$ & 2.0 \\
18371 &  03 32 12.36 & -27 45 18.6 & 22.80 & 1.210 & 1.213 & H$\alpha$, [SII] & 3.0 \\
18375 &  03 32 39.60 & -27 45 20.1 & 23.66 & 1.077 & -- & H$\alpha$ & 2.0 \\
18380 &  03 32 22.82 & -27 45 18.3 & 22.82 & 1.084 & 1.087 & H$\alpha$, [SII] & 3.0 \\
18393 &  03 32 24.67 & -27 45 21.7 & 22.44 & 1.583 & -- & [OIII] & 2.5 \\
18402 &  03 32 33.84 & -27 45 18.1 & 22.88 & 2.130 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
18408 &  03 32 16.94 & -27 45 19.3 & 22.23 & 1.298 & 1.303 & H$\alpha$ & 2.0 \\
18413 &  03 32 23.60 & -27 45 17.0 & 23.89 & 1.040 & -- & H$\alpha$, [SII] & 2.5 \\
18420 &  03 32 04.89 & -27 45 18.2 & 22.87 & 1.337 & -- & [OIII], H$\alpha$ & 3.0 \\
18443 &  03 32 30.97 & -27 45 16.3 & 23.20 & 1.084 & -- & H$\alpha$ & 2.5 \\
18457 &  03 32 17.11 & -27 45 17.4 & 23.32 & 1.368 & -- & [OIII], H$\alpha$ & 4.0 \\
18484 &  03 32 19.82 & -27 45 14.8 & 23.27 & 1.300 & -- & H$\alpha$ & 2.5 \\
18486 &  03 32 46.58 & -27 45 16.2 & 22.51 & 0.841 & 0.839 & H$\alpha$, [SII] & 3.0 \\
18509 &  03 32 18.73 & -27 45 14.4 & 22.60 & 1.877 & 1.876 & H$\beta$, [OIII] & 3.0 \\
18540 &  03 32 31.48 & -27 45 13.7 & 23.45 & 0.971 & -- & H$\alpha$ & 2.5 \\
18585 &  03 32 46.00 & -27 45 12.6 & 22.52 & 0.841 & 0.837 & H$\alpha$, [SII] & 3.0 \\
18619 &  03 32 29.63 & -27 45 11.3 & 23.23 & 1.033 & 1.033 & H$\alpha$, [SII] & 2.5 \\
18732 &  03 32 37.89 & -27 45 08.0 & 23.44 & 1.016 & -- & H$\alpha$, [SII] & 2.5 \\
18750 &  03 32 23.09 & -27 45 09.1 & 22.12 & 1.020 & 0.995 & H$\alpha$ & 2.5 \\
18804 &  03 32 15.35 & -27 45 06.9 & 21.72 & 0.861 & 0.861 & H$\alpha$ & 2.5 \\
18811 &  03 32 09.25 & -27 45 05.0 & 22.62 & 1.305 & -- & H$\alpha$ & 2.0 \\
18821 &  03 32 05.98 & -27 45 07.4 & 21.11 & 1.069 & 1.068 & H$\alpha$ & 2.5 \\
18832 &  03 32 08.68 & -27 45 08.0 & 21.13 & 1.296 & 1.296 & H$\alpha$ & 2.0 \\
18844 &  03 32 29.70 & -27 45 07.2 & 21.86 & 0.741 & 0.736 & H$\alpha$ & 2.5 \\
18845 &  03 32 24.02 & -27 45 04.0 & 23.04 & 1.117 & 1.110 & H$\alpha$ & 2.0 \\
18851 &  03 32 27.66 & -27 45 05.7 & 23.24 & 1.115 & 1.110 & H$\alpha$ & 2.0 \\
18884 &  03 32 40.97 & -27 45 04.1 & 22.13 & 0.837 & 0.828 & H$\alpha$ & 2.5 \\
18904 &  03 32 25.35 & -27 45 02.8 & 22.66 & 0.973 & 0.975 & H$\alpha$, [SII] & 3.0 \\
18936 &  03 32 13.15 & -27 45 01.1 & 23.44 & 1.841 & -- & H$\beta$, [OIII] & 3.0 \\
18955 &  03 32 30.21 & -27 45 04.5 & 21.10 & 0.743 & 0.738 & H$\alpha$ & 2.0 \\
18959 &  03 32 48.56 & -27 45 04.6 & 20.85 & 1.107 & 1.113 & H$\alpha$ & 2.5 \\
18967 &  03 32 37.57 & -27 45 02.7 & 23.46 & 1.605 & -- & [OIII] & 2.0 \\
19026 &  03 32 12.91 & -27 44 59.8 & 22.84 & 1.193 & -- & H$\alpha$ & 2.5 \\
19029 &  03 32 11.04 & -27 44 56.8 & 23.50 & 0.828 & 0.832 & H$\alpha$ & 2.5 \\
19079 &  03 32 31.46 & -27 44 57.4 & 23.65 & 1.228 & 1.224 & H$\alpha$ & 2.5 \\
19081 &  03 32 25.77 & -27 44 59.2 & 22.24 & 0.836 & 0.833 & H$\alpha$, [SII] & 3.0 \\
19136 &  03 32 42.09 & -27 44 58.3 & 22.13 & 1.102 & 1.098 & H$\alpha$ & 2.5 \\
19138 &  03 32 41.40 & -27 44 57.6 & 21.90 & 1.209 & 1.202 & H$\alpha$, [SII] & 3.0 \\
19143 &  03 32 06.70 & -27 44 55.1 & 23.49 & 2.452 & -- & [OII] & 2.0 \\
19176 &  03 32 29.92 & -27 44 54.2 & 23.67 & 0.976 & -- & H$\alpha$ & 2.0 \\
19178 &  03 32 12.50 & -27 44 54.8 & 22.75 & 0.733 & 0.732 & H$\alpha$, [SII] & 3.0 \\
19202 &  03 32 47.29 & -27 44 53.2 & 23.82 & 1.074 & -- & H$\alpha$, [SII] & 2.5 \\
19206 &  03 32 41.56 & -27 44 52.7 & 23.69 & 1.351 & 1.353 & [OIII], H$\beta$ & 3.0 \\
19235 &  03 32 47.48 & -27 44 54.3 & 23.90 & 2.327 & -- & [OIII] & 2.5 \\
19265 &  03 32 28.42 & -27 44 53.3 & 23.05 & 0.971 & -- & H$\alpha$ & 2.0 \\
19274 &  03 32 24.92 & -27 44 51.5 & 23.71 & 2.103 & -- & H$\beta$, [OIII] & 3.0 \\
19314 &  03 32 24.73 & -27 44 50.2 & 23.41 & 2.015 & 2.025 & H$\beta$, [OIII] & 3.0 \\
19326 &  03 32 06.24 & -27 44 48.6 & 23.76 & 0.969 & -- & H$\alpha$ & 2.5 \\
19400 &  03 32 16.49 & -27 44 49.0 & 21.38 & 0.978 & 0.976 & H$\alpha$, [SII] & 3.0 \\
19416 &  03 32 17.51 & -27 44 46.4 & 23.26 & 1.265 & -- & [OIII], H$\alpha$, [SII] & 3.0 \\
19431 &  03 32 38.78 & -27 44 48.9 & 20.53 & 0.745 & 0.735 & H$\alpha$, [SII] & 3.0 \\
19460 &  03 32 27.11 & -27 44 43.9 & 23.85 & 2.318 & 2.324 & [OII], [OIII] & 3.0 \\
19476 &  03 32 20.04 & -27 44 47.1 & 22.23 & 1.894 & 1.897 & [OIII] & 2.0 \\
19549 &  03 32 11.71 & -27 44 44.2 & 22.76 & 1.885 & 1.877 & H$\beta$, [OIII] & 3.0 \\
19556 &  03 32 16.31 & -27 44 41.8 & 22.56 & 1.120 & -- & H$\alpha$ & 2.5 \\
19590 &  03 32 14.60 & -27 44 40.1 & 23.68 & 1.801 & -- & [OIII] & 2.5 \\
19630 &  03 32 19.07 & -27 44 39.0 & 23.63 & 2.596 & 2.616 & [OII] & 2.5 \\
19633 &  03 32 35.12 & -27 44 39.5 & 21.91 & 1.039 & 1.038 & H$\alpha$, [SII] & 3.0 \\
19638 &  03 32 16.69 & -27 44 39.9 & 22.03 & 0.970 & 0.967 & H$\alpha$ & 2.5 \\
19646 &  03 32 39.49 & -27 44 40.0 & 23.66 & 0.677 & -- & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
19741 &  03 32 31.83 & -27 44 35.3 & 23.39 & 1.898 & 1.883 & [OIII] & 2.5 \\
19772 &  03 32 15.80 & -27 44 34.5 & 23.19 & 1.107 & -- & H$\alpha$ & 2.5 \\
19797 &  03 32 26.16 & -27 44 33.2 & 23.33 & 1.613 & 1.609 & H$\beta$, [OIII] & 3.0 \\
19818 &  03 32 18.07 & -27 44 33.4 & 22.50 & 1.377 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 4.0 \\
19820 &  03 32 15.23 & -27 44 37.9 & 22.26 & 1.113 & 1.109 & H$\alpha$, [SII] & 2.0 \\
19824 &  03 32 04.93 & -27 44 31.7 & 23.31 & 3.470 & 3.462 & [OII] & 2.5 \\
19829 &  03 32 15.52 & -27 44 32.8 & 23.27 & 1.205 & -- & H$\alpha$, [SII] & 3.0 \\
19841 &  03 32 14.78 & -27 44 33.1 & 21.57 & 0.737 & 0.736 & H$\alpha$ & 2.0 \\
19866 &  03 32 31.08 & -27 44 33.2 & 22.74 & 1.222 & 1.223 & [OIII], H$\alpha$ & 3.0 \\
19905 &  03 32 18.04 & -27 44 31.4 & 23.00 & 1.376 & 1.227 & H$\alpha$ & 2.5 \\
19908 &  03 32 47.88 & -27 44 33.2 & 22.60 & 2.067 & -- & [OIII] & 2.5 \\
19914 &  03 32 17.95 & -27 44 31.4 & 22.34 & 1.228 & 1.223 & H$\alpha$ & 2.5 \\
19959 &  03 32 25.76 & -27 44 30.8 & 21.23 & 0.895 & 0.891 & H$\alpha$ & 2.0 \\
19962 &  03 32 05.39 & -27 44 29.2 & 22.52 & 1.052 & 0.910 & H$\alpha$ & 2.5 \\
20061 &  03 32 41.40 & -27 44 23.8 & 23.94 & 2.000 & -- & [OII], [OIII] & 2.5 \\
20168 &  03 32 36.03 & -27 44 23.7 & 21.54 & 1.056 & 1.038 & H$\alpha$ & 2.5 \\
20180 &  03 32 35.70 & -27 44 19.9 & 23.19 & 0.936 & -- & H$\alpha$, [SII] & 3.0 \\
20189 &  03 32 09.85 & -27 44 19.1 & 23.82 & 2.172 & -- & H$\beta$, [OIII] & 3.0 \\
20213 &  03 32 26.13 & -27 44 18.8 & 23.22 & 2.030 & 2.021 & -- & 2.0 \\
20219 &  03 32 22.58 & -27 44 25.8 & 19.48 & 0.743 & 0.738 & H$\alpha$ & 2.5 \\
20237 &  03 32 20.11 & -27 44 22.4 & 21.09 & 1.210 & 1.217 & H$\alpha$, [SII] & 3.0 \\
20239 &  03 32 42.05 & -27 44 21.2 & 21.90 & 1.150 & 1.152 & H$\alpha$ & 2.5 \\
20242 &  03 32 47.28 & -27 44 17.4 & 23.90 & 2.149 & -- & [OII], [OIII] & 2.5 \\
20299 &  03 32 35.34 & -27 44 19.2 & 22.42 & 1.232 & 1.224 & H$\alpha$ & 2.5 \\
20341 &  03 32 35.32 & -27 44 17.2 & 23.58 & 1.331 & -- & H$\alpha$ & 2.5 \\
20343 &  03 32 10.18 & -27 44 16.3 & 22.66 & 2.309 & 2.304 & [OIII] & 2.5 \\
20357 &  03 32 37.69 & -27 44 16.1 & 22.15 & 1.214 & -- & H$\alpha$, [SII] & 3.0 \\
20403 &  03 32 33.77 & -27 44 17.4 & 22.18 & 1.309 & 1.299 & H$\alpha$ & 2.5 \\
20447 &  03 32 10.91 & -27 44 14.9 & 21.54 & 2.506 & 1.613 & [OII] & 2.5 \\
20482 &  03 32 46.18 & -27 44 09.5 & 23.69 & 1.963 & -- & H$\beta$, [OIII] & 3.0 \\
20495 &  03 32 11.86 & -27 44 13.3 & 21.40 & 1.282 & 1.325 & H$\alpha$ & 2.5 \\
20522 &  03 32 09.77 & -27 44 08.8 & 23.45 & 0.859 & -- & H$\alpha$ & 2.0 \\
20534 &  03 32 45.74 & -27 44 09.7 & 23.49 & 1.144 & 1.142 & H$\alpha$ & 2.5 \\
20540 &  03 32 24.01 & -27 44 08.2 & 23.48 & 1.614 & 1.610 & H$\beta$, [OIII] & 3.0 \\
20579 &  03 32 14.28 & -27 44 09.7 & 23.26 & 0.970 & -- & H$\alpha$ & 2.5 \\
20587 &  03 32 14.98 & -27 44 08.1 & 23.51 & 2.637 & 2.673 & [OII] & 2.5 \\
20628 &  03 32 24.64 & -27 44 07.6 & 21.97 & 1.617 & 1.901 & H$\beta$, [OIII] & 3.0 \\
20636 &  03 32 46.91 & -27 44 06.8 & 21.69 & 1.141 & 1.146 & H$\alpha$, [SII] & 3.0 \\
20639 &  03 32 37.40 & -27 44 06.9 & 21.43 & 1.024 & 1.017 & H$\alpha$ & 2.5 \\
20694 &  03 32 34.57 & -27 44 04.5 & 22.70 & 0.933 & -- & H$\alpha$ & 2.0 \\
20742 &  03 32 12.15 & -27 44 02.6 & 23.67 & 1.250 & -- & H$\alpha$, [SII] & 3.0 \\
20780 &  03 32 05.41 & -27 44 01.6 & 22.48 & 0.790 & -- & H$\alpha$ & 2.5 \\
20795 &  03 32 16.52 & -27 44 00.4 & 23.25 & 1.260 & -- & H$\alpha$, [SII] & 3.0 \\
20831 &  03 32 08.27 & -27 44 00.4 & 23.24 & 1.600 & -- & [OIII] & 2.5 \\
20834 &  03 32 45.18 & -27 44 01.3 & 23.31 & 1.925 & 1.962 & [OIII] & 2.5 \\
20861 &  03 32 41.11 & -27 43 58.5 & 23.27 & 2.191 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
20920 &  03 32 46.34 & -27 43 56.5 & 22.96 & 0.984 & 0.979 & H$\alpha$, [SII] & 4.0 \\
20927 &  03 32 03.79 & -27 43 56.1 & 23.07 & 0.956 & -- & H$\alpha$ & 2.5 \\
21004 &  03 32 11.82 & -27 43 55.2 & 23.17 & 1.231 & -- & [OIII], H$\alpha$ & 3.0 \\
21056 &  03 32 21.80 & -27 43 52.3 & 23.92 & 1.309 & -- & H$\alpha$ & 2.5 \\
21098 &  03 32 31.52 & -27 43 50.8 & 23.41 & 2.189 & 2.193 & [OII], H$\beta$, [OIII] & 4.0 \\
21112 &  03 32 34.13 & -27 43 50.3 & 23.75 & 1.992 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
21118 &  03 32 05.12 & -27 43 51.0 & 22.18 & 0.809 & 0.807 & H$\alpha$, [SII] & 2.0 \\
21123 &  03 32 32.14 & -27 43 49.8 & 22.58 & 0.980 & 0.973 & H$\alpha$ & 2.0 \\
21133 &  03 32 07.16 & -27 43 55.9 & 20.97 & 1.217 & -- & H$\alpha$ & 2.5 \\
21162 &  03 32 23.95 & -27 43 49.0 & 22.22 & 1.310 & 1.311 & [OIII], H$\alpha$, [SII] & 4.0 \\
21226 &  03 32 32.33 & -27 43 45.8 & 23.37 & 1.022 & -- & H$\alpha$ & 2.5 \\
21236 &  03 32 43.63 & -27 43 47.7 & 22.80 & 2.316 & 2.313 & [OII], [OIII] & 3.0 \\
21258 &  03 32 30.74 & -27 43 45.3 & 23.30 & 1.434 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
21282 &  03 32 10.69 & -27 43 46.9 & 22.43 & 1.356 & 1.327 & H$\alpha$ & 2.5 \\
21299 &  03 32 41.34 & -27 43 44.1 & 23.02 & 0.984 & -- & H$\alpha$, [SII] & 2.5 \\
21307 &  03 32 31.50 & -27 43 42.7 & 23.87 & 2.097 & -- & [OIII] & 2.5 \\
21321 &  03 32 38.83 & -27 43 44.9 & 22.47 & 1.227 & -- & H$\alpha$ & 2.5 \\
21329 &  03 32 24.53 & -27 43 42.3 & 23.02 & 1.088 & -- & H$\alpha$ & 2.5 \\
21354 &  03 32 08.10 & -27 43 44.1 & 21.74 & 1.211 & -- & H$\alpha$ & 2.0 \\
21398 &  03 32 03.49 & -27 43 40.5 & 23.88 & 3.129 & 3.132 & [OII] & 2.5 \\
21464 &  03 32 47.02 & -27 43 46.4 & 21.00 & 1.179 & 1.178 & H$\alpha$ & 2.5 \\
21527 &  03 32 10.39 & -27 43 37.6 & 23.21 & 1.991 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
21564 &  03 32 43.46 & -27 43 36.5 & 23.45 & 2.078 & -- & H$\beta$, [OIII] & 3.0 \\
21568 &  03 32 17.51 & -27 43 36.5 & 23.41 & 1.610 & 1.608 & [OIII] & 2.5 \\
21579 &  03 32 33.96 & -27 43 36.7 & 23.27 & 1.352 & -- & H$\alpha$ & 2.5 \\
21594 &  03 32 14.68 & -27 43 37.0 & 22.42 & 0.979 & -- & H$\alpha$, [SII] & 3.0 \\
21612 &  03 32 44.30 & -27 43 35.7 & 23.69 & 1.430 & -- & H$\beta$, [OIII] & 3.0 \\
21616 &  03 32 15.41 & -27 43 39.4 & 22.03 & 1.563 & -- & [OIII] & 2.5 \\
21624 &  03 32 21.65 & -27 43 34.5 & 23.89 & 2.036 & -- & H$\beta$, [OIII] & 3.0 \\
21679 &  03 32 43.41 & -27 43 34.6 & 23.52 & 2.172 & -- & H$\beta$, [OIII] & 3.0 \\
21681 &  03 32 49.24 & -27 43 33.6 & 22.78 & 1.169 & -- & H$\alpha$ & 2.5 \\
21688 &  03 32 03.98 & -27 43 37.4 & 20.60 & 0.969 & -- & H$\alpha$ & 2.0 \\
21699 &  03 32 46.98 & -27 43 34.4 & 22.35 & 1.259 & -- & [OIII], H$\alpha$, [SII] & 3.0 \\
21786 &  03 32 04.37 & -27 43 31.1 & 22.49 & 2.267 & 2.256 & [OII], H$\beta$, [OIII] & 4.0 \\
21792 &  03 32 17.27 & -27 43 29.7 & 23.25 & 1.896 & 1.905 & [OIII] & 2.5 \\
21826 &  03 32 15.21 & -27 43 30.0 & 22.88 & 0.747 & -- & H$\alpha$ & 2.5 \\
21839 &  03 32 34.01 & -27 43 28.2 & 23.63 & 1.602 & -- & H$\beta$, [OIII] & 3.0 \\
21885 &  03 32 16.97 & -27 43 26.8 & 23.11 & 0.734 & -- & H$\alpha$ & 2.5 \\
21888 &  03 32 10.95 & -27 43 29.7 & 21.38 & 1.216 & 1.215 & H$\alpha$, [SII] & 3.0 \\
21923 &  03 32 46.24 & -27 43 26.3 & 23.61 & 1.247 & -- & H$\alpha$ & 2.5 \\
21932 &  03 32 40.40 & -27 43 25.4 & 23.99 & 1.248 & -- & [OIII] & 2.5 \\
21933 &  03 32 41.96 & -27 43 27.0 & 23.17 & 0.778 & 0.767 & H$\alpha$, [SII] & 2.5 \\
21963 &  03 32 38.60 & -27 43 24.6 & 23.28 & 1.043 & -- & H$\alpha$, [SII] & 3.0 \\
21985 &  03 32 13.34 & -27 43 24.3 & 23.34 & 1.296 & 1.297 & [OIII], H$\alpha$ & 3.0 \\
22005 &  03 32 40.33 & -27 43 24.6 & 22.32 & 1.254 & 1.245 & [OIII], H$\alpha$, [SII] & 4.0 \\
22007 &  03 32 22.73 & -27 43 24.9 & 21.95 & 0.739 & -- & H$\alpha$, [SIII]$\lambda$9532 & 3.0 \\
22048 &  03 32 46.14 & -27 43 23.5 & 22.87 & 1.262 & -- & H$\alpha$ & 2.5 \\
22051 &  03 32 12.48 & -27 43 21.4 & 23.59 & 1.288 & -- & H$\alpha$ & 2.5 \\
22101 &  03 32 26.38 & -27 43 21.5 & 23.02 & 1.112 & 1.110 & H$\alpha$, [SII] & 3.0 \\
22123 &  03 32 29.47 & -27 43 22.0 & 22.05 & 1.612 & 1.609 & [OIII] & 2.5 \\
22219 &  03 32 38.29 & -27 43 18.1 & 23.13 & 1.419 & -- & H$\alpha$ & 2.5 \\
22233 &  03 32 43.04 & -27 43 19.3 & 21.21 & 0.756 & 0.743 & H$\alpha$ & 2.5 \\
22246 &  03 32 39.64 & -27 43 14.8 & 23.97 & 1.354 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
22263 &  03 32 37.32 & -27 43 14.9 & 23.28 & 0.897 & -- & H$\alpha$, [SII] & 3.0 \\
22279 &  03 32 29.87 & -27 43 17.7 & 21.71 & 1.093 & -- & H$\alpha$ & 2.0 \\
22304 &  03 32 45.71 & -27 43 15.8 & 23.64 & 1.248 & -- & [OIII], H$\alpha$ & 3.0 \\
22334 &  03 32 39.48 & -27 43 14.1 & 22.55 & 1.174 & -- & H$\alpha$ & 2.5 \\
22343 &  03 32 09.55 & -27 43 13.8 & 22.38 & 1.017 & 1.017 & H$\alpha$ & 2.5 \\
22350 &  03 32 43.82 & -27 43 12.6 & 23.22 & 1.342 & -- & [OIII], H$\alpha$ & 2.5 \\
22354 &  03 32 13.65 & -27 43 13.0 & 22.53 & 1.478 & 1.467 & [OIII], H$\alpha$ & 3.0 \\
22371 &  03 32 30.06 & -27 43 18.9 & 20.65 & 1.102 & 1.098 & H$\alpha$ & 2.0 \\
22376 &  03 32 15.76 & -27 43 13.3 & 23.04 & 1.738 & -- & H$\beta$, [OIII] & 3.0 \\
22408 &  03 32 27.09 & -27 43 11.6 & 22.30 & 1.111 & -- & H$\alpha$, [SII] & 3.0 \\
22428 &  03 32 46.34 & -27 43 10.6 & 22.80 & 0.730 & -- & H$\alpha$ & 2.5 \\
22435 &  03 32 13.88 & -27 43 12.3 & 21.96 & 2.030 & 1.898 & [OII], [OIII] & 3.0 \\
22459 &  03 32 23.68 & -27 43 08.7 & 23.22 & 0.979 & -- & H$\alpha$, [SII] & 3.0 \\
22467 &  03 32 43.66 & -27 43 08.1 & 23.79 & 2.100 & -- & H$\beta$, [OIII] & 3.0 \\
22470 &  03 32 41.24 & -27 43 09.7 & 22.70 & 1.375 & 1.222 & H$\alpha$ & 2.5 \\
22511 &  03 32 30.75 & -27 43 06.8 & 22.82 & 0.858 & 0.860 & H$\alpha$ & 2.0 \\
22517 &  03 32 20.95 & -27 43 06.4 & 23.87 & 1.309 & 1.308 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
22541 &  03 32 10.93 & -27 43 09.9 & 21.70 & 1.012 & 1.016 & H$\alpha$ & 2.5 \\
22574 &  03 32 30.59 & -27 43 05.9 & 23.52 & 1.376 & -- & H$\alpha$ & 2.0 \\
22593 &  03 32 40.63 & -27 43 08.3 & 21.46 & 1.223 & 1.225 & H$\alpha$ & 2.5 \\
22602 &  03 32 39.67 & -27 43 06.7 & 22.36 & 1.966 & 1.965 & H$\beta$, [OIII] & 3.0 \\
22608 &  03 32 22.45 & -27 43 03.8 & 23.42 & 2.292 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
22611 &  03 32 14.06 & -27 43 03.7 & 23.51 & 3.143 & -- & [OII] & 2.0 \\
22621 &  03 32 17.55 & -27 43 05.4 & 23.60 & 1.187 & -- & H$\alpha$ & 2.5 \\
22641 &  03 32 36.97 & -27 43 04.3 & 23.04 & 1.222 & -- & H$\alpha$ & 2.5 \\
22654 &  03 32 19.75 & -27 43 08.7 & 23.03 & 1.486 & -- & H$\alpha$, [SII] & 3.0 \\
22702 &  03 32 09.79 & -27 43 08.6 & 22.19 & 2.299 & 2.302 & [OII], H$\beta$, [OIII] & 4.0 \\
22775 &  03 32 15.44 & -27 43 03.6 & 22.11 & 1.217 & -- & H$\alpha$ & 2.5 \\
22794 &  03 32 37.90 & -27 42 58.5 & 23.98 & 2.134 & -- & [OIII] & 2.5 \\
22795 &  03 32 14.08 & -27 42 58.8 & 23.24 & 1.023 & -- & H$\alpha$ & 2.5 \\
22804 &  03 32 19.14 & -27 42 58.3 & 23.24 & 1.021 & -- & H$\alpha$, [SII] & 3.0 \\
22833 &  03 32 43.39 & -27 42 59.1 & 22.93 & 0.980 & -- & H$\alpha$ & 2.5 \\
22849 &  03 32 16.92 & -27 41 44.3 & 23.55 & 1.671 & -- & [OIII] & 2.5 \\
22851 &  03 32 17.17 & -27 42 02.6 & 23.65 & 2.301 & -- & H$\beta$, [OIII] & 3.0 \\
22855 &  03 32 35.84 & -27 40 59.4 & 20.38 & 0.738 & 0.735 & H$\alpha$, [SII], [SIII]$\lambda$9532 & 4.0 \\
22857 &  03 32 18.86 & -27 42 26.7 & 22.09 & 1.087 & -- & H$\alpha$ & 2.5 \\
22889 &  03 32 39.12 & -27 42 21.8 & 23.47 & 1.772 & -- & H$\beta$, [OIII] & 3.0 \\
22917 &  03 32 07.57 & -27 42 26.1 & 22.53 & 2.049 & 2.045 & H$\beta$, [OIII] & 3.0 \\
22934 &  03 32 19.12 & -27 42 28.1 & 23.92 & 1.217 & -- & H$\alpha$ & 2.5 \\
23028 &  03 32 38.11 & -27 42 18.3 & 22.74 & 0.868 & 0.863 & H$\alpha$ & 2.5 \\
23053 &  03 32 28.64 & -27 42 33.5 & 21.53 & 1.035 & -- & H$\alpha$, [SII] & 3.0 \\
23138 &  03 32 30.49 & -27 42 34.3 & 23.90 & 0.748 & 0.745 & H$\alpha$ & 2.5 \\
23170 &  03 32 37.78 & -27 42 32.4 & 23.31 & 2.976 & 2.975 & [OII] & 2.5 \\
23187 &  03 32 31.63 & -27 42 35.0 & 23.61 & 0.820 & -- & H$\alpha$ & 2.5 \\
23207 &  03 32 32.41 & -27 41 50.1 & 21.61 & 1.300 & 1.297 & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
23246 &  03 32 38.59 & -27 42 37.0 & 22.81 & 1.250 & 1.246 & [OIII], H$\alpha$, [SII] & 3.0 \\
23311 &  03 32 21.93 & -27 42 35.8 & 23.90 & 1.974 & -- & H$\beta$, [OIII] & 3.0 \\
23312 &  03 32 26.92 & -27 42 39.7 & 21.92 & 1.597 & -- & H$\beta$, [OIII] & 2.5 \\
23341 &  03 32 24.80 & -27 42 40.6 & 23.77 & 2.044 & -- & [OIII] & 2.5 \\
23373 &  03 32 22.01 & -27 42 43.3 & 22.33 & 1.749 & 1.613 & [OIII] & 2.0 \\
23375 &  03 32 28.17 & -27 42 38.8 & 23.16 & 1.606 & -- & [OIII] & 2.5 \\
23381 &  03 32 07.47 & -27 42 36.1 & 23.87 & 2.055 & -- & [OII], [OIII] & 3.0 \\
23397 &  03 32 29.64 & -27 42 42.5 & 20.08 & 0.670 & 0.668 & [SIII]$\lambda$9069,$\lambda$9532 & 3.0 \\
23427 &  03 32 22.64 & -27 42 39.5 & 23.62 & 1.228 & -- & H$\alpha$ & 2.5 \\
23441 &  03 32 29.29 & -27 42 44.8 & 22.25 & 1.040 & 1.040 & H$\alpha$, [SII] & 3.0 \\
23451 &  03 32 26.61 & -27 42 41.1 & 23.24 & 1.019 & -- & H$\alpha$ & 2.5 \\
23453 &  03 32 19.95 & -27 42 43.1 & 23.95 & 2.200 & -- & [OIII] & 2.5 \\
23465 &  03 32 08.17 & -27 42 40.4 & 22.23 & 2.263 & -- & [OII], [OIII] & 3.0 \\
23486 &  03 32 28.41 & -27 42 46.5 & 22.75 & 2.141 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
23491 &  03 32 25.77 & -27 42 47.6 & 23.03 & 1.033 & -- & H$\alpha$ & 2.0 \\
23514 &  03 32 18.55 & -27 42 47.2 & 23.46 & 1.217 & -- & H$\alpha$ & 2.5 \\
23565 &  03 32 08.66 & -27 42 50.1 & 23.23 & 2.065 & -- & H$\beta$, [OIII] & 3.0 \\
23567 &  03 32 32.88 & -27 42 46.2 & 23.48 & 2.054 & -- & [OIII] & 2.5 \\
23583 &  03 32 25.88 & -27 42 38.3 & 23.73 & 1.617 & -- & [OIII] & 2.0 \\
23600 &  03 32 13.85 & -27 42 48.9 & 19.96 & 0.739 & 0.734 & H$\alpha$, [SII] & 3.0 \\
23618 &  03 32 19.70 & -27 42 49.4 & 23.46 & 2.067 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
23631 &  03 32 24.89 & -27 42 50.7 & 23.54 & 2.249 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
23632 &  03 32 28.12 & -27 42 48.2 & 23.41 & 1.618 & -- & H$\beta$, [OIII] & 3.0 \\
23665 &  03 32 34.88 & -27 42 45.4 & 23.83 & 1.361 & -- & [OIII], H$\alpha$, [SII] & 3.0 \\
23714 &  03 32 02.49 & -27 42 50.6 & 22.80 & 2.081 & 2.078 & [OII], H$\beta$, [OIII] & 4.0 \\
23771 &  03 32 29.01 & -27 42 55.4 & 20.56 & 1.036 & -- & H$\alpha$ & 2.5 \\
23810 &  03 32 14.63 & -27 42 56.1 & 23.46 & 1.159 & -- & H$\alpha$ & 2.0 \\
23811 &  03 32 11.85 & -27 42 54.9 & 23.74 & 2.327 & -- & [OII] & 2.5 \\
23817 &  03 32 07.87 & -27 42 55.4 & 23.33 & 1.013 & -- & H$\alpha$ & 2.5 \\
23845 &  03 32 23.43 & -27 42 55.0 & 22.44 & 2.134 & 2.118 & H$\beta$, [OIII] & 3.0 \\
23851 &  03 32 29.99 & -27 42 52.5 & 23.95 & 1.043 & -- & H$\alpha$ & 2.5 \\
23855 &  03 32 13.56 & -27 42 56.4 & 22.68 & 1.018 & 1.018 & H$\alpha$, [SII] & 3.0 \\
23856 &  03 32 05.67 & -27 42 53.5 & 21.43 & 1.293 & 1.296 & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
23862 &  03 32 45.33 & -27 42 52.4 & 23.53 & 1.222 & -- & H$\alpha$ & 2.5 \\
23917 &  03 32 02.97 & -27 42 56.6 & 22.92 & 1.415 & -- & H$\alpha$, [SII] & 2.5 \\
23927 &  03 32 45.10 & -27 42 55.7 & 21.94 & 1.037 & -- & H$\alpha$ & 2.0 \\
23948 &  03 32 29.92 & -27 42 58.5 & 22.82 & 1.493 & -- & H$\alpha$ & 2.0 \\
23970 &  03 32 14.36 & -27 42 58.6 & 22.18 & 1.021 & -- & H$\alpha$ & 2.0 \\
23988 &  03 32 21.72 & -27 42 55.0 & 23.51 & 2.289 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
24020 &  03 32 28.76 & -27 42 53.2 & 23.73 & 1.935 & -- & H$\beta$, [OIII] & 3.0 \\
24042 &  03 32 27.02 & -27 42 56.3 & 22.92 & 0.942 & -- & H$\alpha$ & 2.5 \\
24152 &  03 32 38.82 & -27 40 22.8 & 23.26 & 0.759 & -- & H$\alpha$ & 2.5 \\
24180 &  03 32 33.89 & -27 40 25.9 & 23.41 & 0.993 & -- & H$\alpha$ & 2.5 \\
24192 &  03 32 29.94 & -27 43 01.5 & 21.34 & 1.348 & 1.356 & H$\alpha$, [SII] & 3.0 \\
24204 &  03 32 14.26 & -27 42 54.2 & 22.68 & 0.813 & 0.814 & H$\alpha$, [SII] & 3.0 \\
24259 &  03 32 33.81 & -27 40 23.3 & 23.96 & 1.871 & -- & [OIII] & 2.5 \\
24270 &  03 32 39.16 & -27 40 26.5 & 20.42 & 0.776 & 0.771 & H$\alpha$ & 2.5 \\
24274 &  03 32 27.93 & -27 42 45.7 & 21.91 & 1.490 & 1.610 & [OIII] & 2.5 \\
24282 &  03 32 34.73 & -27 40 26.5 & 23.54 & 1.511 & -- & H$\alpha$, [OIII] & 3.0 \\
24358 &  03 32 37.93 & -27 40 25.5 & 22.70 & 2.150 & -- & -- & 2.0 \\
24443 &  03 32 31.22 & -27 40 52.1 & 22.01 & 1.330 & -- & H$\alpha$, [SII] & 3.0 \\
24494 &  03 32 37.34 & -27 40 41.9 & 23.63 & 1.360 & -- & H$\alpha$ & 2.5 \\
24564 &  03 32 32.55 & -27 40 58.2 & 22.18 & 0.787 & -- & H$\alpha$ & 2.0 \\
24649 &  03 32 31.83 & -27 40 53.4 & 23.25 & 1.226 & -- & H$\alpha$, [SII] & 3.0 \\
24682 &  03 32 24.98 & -27 41 01.5 & 20.21 & 0.735 & 0.733 & H$\alpha$, [SII] & 3.0 \\
24720 &  03 32 26.56 & -27 41 01.5 & 23.12 & 1.164 & -- & H$\alpha$ & 2.0 \\
24738 &  03 32 30.92 & -27 40 58.3 & 21.47 & 0.747 & 0.742 & H$\alpha$ & 2.5 \\
24740 &  03 32 34.75 & -27 40 56.8 & 22.30 & 2.227 & -- & [OIII] & 2.5 \\
24785 &  03 32 33.03 & -27 40 48.0 & 23.69 & 1.138 & -- & H$\alpha$ & 2.5 \\
24796 &  03 32 21.15 & -27 41 06.6 & 20.36 & 1.117 & 1.110 & H$\alpha$, [SII] & 3.0 \\
24814 &  03 32 26.17 & -27 41 00.9 & 22.99 & 1.046 & -- & H$\alpha$, [SII] & 3.0 \\
24844 &  03 32 35.51 & -27 41 01.2 & 23.58 & 1.148 & -- & H$\alpha$ & 2.0 \\
24851 &  03 32 25.61 & -27 41 11.8 & 23.93 & 1.042 & -- & H$\alpha$, [SII] & 3.0 \\
24854 &  03 32 25.30 & -27 41 12.7 & 22.59 & 2.625 & -- & [OII] & 2.5 \\
24884 &  03 32 37.65 & -27 40 51.5 & 22.00 & 1.539 & -- & [OIII], H$\beta$ & 3.0 \\
24896 &  03 32 34.94 & -27 41 06.8 & 23.71 & 2.775 & 2.771 & [OII] & 2.5 \\
24911 &  03 32 35.94 & -27 41 07.7 & 22.09 & 1.265 & 1.257 & [OIII], H$\alpha$, [SII] & 3.0 \\
24927 &  03 32 29.29 & -27 41 12.8 & 22.20 & 0.853 & 0.839 & H$\alpha$ & 2.5 \\
24943 &  03 32 31.77 & -27 41 12.6 & 21.67 & 1.037 & -- & H$\alpha$ & 2.5 \\
24985 &  03 32 19.59 & -27 41 17.2 & 21.53 & 1.312 & -- & H$\beta$, H$\alpha$ & 2.5 \\
24987 &  03 32 32.46 & -27 40 56.5 & 21.42 & 1.261 & -- & H$\alpha$, [OIII], [SII] & 4.0 \\
24991 &  03 32 20.59 & -27 41 12.2 & 22.59 & 2.047 & 2.040 & [OII], H$\beta$, [OIII] & 3.0 \\
25090 &  03 32 23.72 & -27 41 11.5 & 23.87 & 2.154 & -- & H$\beta$, [OIII] & 3.0 \\
25151 &  03 32 34.39 & -27 41 24.3 & 23.85 & 3.419 & -- & [OII] & 2.5 \\
25187 &  03 32 34.68 & -27 41 25.1 & 23.97 & 1.600 & -- & [OIII] & 2.5 \\
25199 &  03 32 33.24 & -27 41 25.7 & 23.08 & 0.878 & 0.827 & H$\alpha$, [SII] & 3.0 \\
25239 &  03 32 34.88 & -27 41 24.8 & 23.61 & 2.308 & -- & [OII], H$\beta$, [OIII] & 3.0 \\
25285 &  03 32 32.29 & -27 41 26.3 & 22.67 & 2.333 & 2.320 & [OII], H$\beta$, [OIII] & 4.0 \\
25341 &  03 32 34.39 & -27 41 26.9 & 23.59 & 1.040 & -- & H$\alpha$, [SII] & 3.0 \\
25373 &  03 32 33.08 & -27 41 28.4 & 22.83 & 1.048 & 1.044 & H$\alpha$ & 2.5 \\
25380 &  03 32 36.88 & -27 41 34.0 & 23.15 & 2.318 & -- & [OIII] & 2.5 \\
25381 &  03 32 16.68 & -27 41 33.0 & 23.92 & 2.079 & -- & [OIII] & 2.0 \\
25391 &  03 32 18.28 & -27 41 29.7 & 23.28 & 1.419 & -- & H$\beta$, [OIII], H$\alpha$, [SII] & 3.0 \\
25421 &  03 32 29.73 & -27 41 34.3 & 23.55 & 1.235 & -- & H$\alpha$ & 2.5 \\
25463 &  03 32 39.55 & -27 41 38.8 & 23.97 & 1.383 & -- & H$\alpha$, [OIII] & 3.0 \\
25464 &  03 32 39.04 & -27 41 32.4 & 21.73 & 0.737 & -- & H$\alpha$ & 2.5 \\
25466 &  03 32 14.64 & -27 41 36.5 & 21.34 & 1.354 & -- & H$\alpha$ & 2.5 \\
25478 &  03 32 26.79 & -27 41 29.5 & 23.22 & 2.430 & -- & [OII] & 2.5 \\
25508 &  03 32 37.20 & -27 41 39.3 & 22.72 & 1.243 & -- & H$\alpha$ & 2.5 \\
25514 &  03 32 38.73 & -27 41 39.6 & 23.07 & 2.313 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
25521 &  03 32 17.54 & -27 41 38.2 & 23.88 & 1.326 & 1.325 & H$\beta$, [OIII], H$\alpha$ & 3.0 \\
25573 &  03 32 33.40 & -27 41 38.9 & 20.73 & 1.042 & 1.045 & H$\alpha$, [SII] & 3.0 \\
25602 &  03 32 17.77 & -27 41 40.4 & 21.89 & 1.328 & 1.326 & H$\alpha$ & 2.0 \\
25651 &  03 32 15.12 & -27 41 43.8 & 22.44 & 1.418 & -- & H$\alpha$, [SII] & 2.5 \\
25716 &  03 32 25.57 & -27 41 44.0 & 23.17 & 1.236 & -- & H$\alpha$, [SII] & 2.5 \\
25759 &  03 32 35.24 & -27 41 41.7 & 23.71 & 1.427 & -- & [OIII], H$\alpha$ & 3.0 \\
25784 &  03 32 32.46 & -27 41 51.4 & 22.77 & 1.292 & 1.296 & [OIII], H$\alpha$, [SII] & 3.0 \\
25793 &  03 32 28.38 & -27 41 49.9 & 22.76 & 1.767 & -- & H$\beta$, [OIII] & 3.0 \\
25833 &  03 32 11.54 & -27 41 46.7 & 22.65 & 1.489 & -- & [OIII] & 2.0 \\
25839 &  03 32 18.91 & -27 41 37.4 & 23.98 & 2.300 & 2.306 & [OII], H$\beta$ & 3.0 \\
25841 &  03 32 16.88 & -27 41 47.4 & 23.98 & 1.526 & -- & [OIII] & 2.5 \\
25850 &  03 32 18.64 & -27 41 44.4 & 23.00 & 1.330 & -- & H$\alpha$ & 2.5 \\
25870 &  03 32 27.25 & -27 41 25.7 & 23.33 & 2.457 & -- & [OII] & 2.0 \\
25878 &  03 32 18.94 & -27 41 51.8 & 21.08 & 0.978 & 0.976 & H$\alpha$, [SII] & 3.0 \\
25888 &  03 32 27.43 & -27 41 54.4 & 23.05 & 0.958 & 0.968 & H$\alpha$ & 2.5 \\
25896 &  03 32 14.14 & -27 41 52.1 & 23.12 & 2.320 & -- & [OII], H$\beta$, [OIII] & 4.0 \\
25915 &  03 32 26.47 & -27 41 53.0 & 23.43 & 1.295 & -- & H$\alpha$, [SII] & 2.5 \\
25966 &  03 32 33.32 & -27 42 03.9 & 23.69 & 1.709 & -- & [OIII] & 2.5 \\
26050 &  03 32 13.89 & -27 41 58.2 & 22.62 & 1.313 & -- & H$\alpha$ & 2.5 \\
26068 &  03 32 13.19 & -27 41 58.0 & 22.37 & 1.302 & -- & H$\alpha$ & 2.5 \\
26085 &  03 32 17.77 & -27 42 00.4 & 23.52 & 1.740 & -- & H$\beta$, [OIII] & 4.0 \\
26110 &  03 32 32.85 & -27 41 55.7 & 23.32 & 0.953 & 0.951 & H$\alpha$ & 2.5 \\
26134 &  03 32 20.92 & -27 42 00.8 & 23.76 & 1.705 & -- & [OIII] & 2.5 \\
26135 &  03 32 31.75 & -27 41 57.4 & 22.00 & 1.962 & -- & [OIII] & 2.0 \\
26136 &  03 32 34.90 & -27 41 52.8 & 23.45 & 2.306 & 2.313 & [OII], H$\beta$, [OIII] & 3.0 \\
26185 &  03 32 35.29 & -27 42 01.8 & 22.35 & 1.086 & -- & H$\alpha$ & 2.5 \\
26209 &  03 32 33.12 & -27 41 54.9 & 22.39 & 0.956 & -- & H$\alpha$, [SII] & 3.0 \\
26213 &  03 32 18.27 & -27 42 04.1 & 22.51 & 0.850 & 0.848 & H$\alpha$, [SII] & 3.0 \\
26222 &  03 32 26.80 & -27 41 56.3 & 22.18 & 1.617 & 1.614 & [OIII] & 2.5 \\
26255 &  03 32 34.60 & -27 42 01.2 & 21.81 & 1.046 & 1.042 & H$\alpha$, [SII] & 3.0 \\
26294 &  03 32 22.42 & -27 42 08.9 & 23.70 & 1.217 & -- & [OIII], H$\alpha$, [SII] & 4.0 \\
26300 &  03 32 33.83 & -27 41 36.8 & 22.30 & 1.051 & -- & H$\alpha$ & 2.5 \\
26301 &  03 32 26.33 & -27 42 09.6 & 22.41 & 0.936 & 0.938 & H$\alpha$, [SII] & 4.0 \\
26306 &  03 32 20.58 & -27 42 02.7 & 23.77 & 1.336 & -- & H$\alpha$ & 2.5 \\
26330 &  03 32 37.67 & -27 42 06.6 & 22.68 & 0.850 & -- & H$\alpha$ & 2.0 \\ 
26364 &  03 32 26.48 & -27 42 02.2 & 23.77 & 1.769 & -- & H$\beta$, [OIII] & 3.0 \\
26491 &  03 32 21.84 & -27 42 13.8 & 23.56 & 1.019 & -- & H$\alpha$ & 2.5 \\
26518 &  03 32 22.51 & -27 42 12.0 & 23.54 & 1.312 & -- & [OIII], H$\alpha$ & 3.0 \\
26552 &  03 32 17.67 & -27 42 08.8 & 22.54 & 1.187 & 1.188 & H$\alpha$ & 2.5 \\
26554 &  03 32 33.87 & -27 42 03.9 & 21.38 & 1.607 & 1.604 & H$\beta$, [OIII] & 3.0 \\
26629 &  03 32 39.26 & -27 42 19.2 & 22.28 & 1.770 & 1.764 & H$\beta$, [OIII] & 4.0 \\
26637 &  03 32 25.16 & -27 42 18.7 & 21.43 & 1.610 & 1.617 & H$\beta$, [OIII] & 4.0 \\
26699 &  03 32 38.75 & -27 42 18.3 & 22.79 & 1.433 & -- & H$\beta$, H$\alpha$ & 3.0 \\
26704 &  03 32 29.56 & -27 42 24.7 & 22.80 & 0.969 & -- & H$\alpha$ & 2.5 \\
26751 &  03 32 37.68 & -27 42 19.3 & 22.19 & 1.437 & 1.436 & H$\alpha$, [SII] & 3.0 \\
26755 &  03 32 34.28 & -27 42 24.9 & 20.20 & 1.090 & 1.088 & H$\alpha$ & 2.5 \\
26788 &  03 32 23.88 & -27 42 22.1 & 23.15 & 1.420 & -- & H$\alpha$, [SII] & 3.0 \\
26801 &  03 32 21.60 & -27 42 33.2 & 23.56 & 1.768 & -- & [OIII] & 2.5 \\
26823 &  03 32 16.03 & -27 42 27.7 & 23.69 & 2.022 & -- & H$\beta$, [OIII] & 3.0 \\
26829 &  03 32 12.19 & -27 42 27.0 & 22.55 & 0.734 & -- & H$\alpha$ & 2.0 \\
26833 &  03 32 13.75 & -27 42 55.8 & 23.98 & 2.638 & -- & [OII] & 2.5 \\
\enddata
\tablecomments{[OII] and [OIII] in column 7 above refer always to the [OII]$\lambda\lambda$3727+3729 and [OIII]$\lambda\lambda$4959+5007 emission line doublets.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Grism-Identified Pairs in GOODS-S \label{tab-pairs}}
\tablecolumns{11}
\tablewidth{0pt}
\tablehead{\colhead{Source ID 1} & \colhead{Source ID 2} & \colhead{RA} & \colhead{Dec} & \colhead{RA} &\colhead{Dec} & \colhead{$z_{1}$} & \colhead{$z_{2}$} & \colhead{Angular Sep.} & \colhead{Proj. Sep.} & \colhead{Mass Ratio} \\ \colhead{(Guo+~2013)} & \colhead{(Guo+~2013)} & \colhead{Source 1} & \colhead{Source 1} & \colhead{Source 2} & \colhead{Source 2} & \colhead{} & \colhead{} & \colhead{(arcsec)} & \colhead{(kpc)} & \colhead{$M_{1}/M_{2}$} }
\startdata
  722 &   726 &  53.096496 & -27.925050 &  53.096385 & -27.925972 & 1.145 & 1.146 &  3.338 & 27.48 & 0.847 \\
 1708 &  1695 &  53.241265 & -27.903526 &  53.241173 & -27.903265 & 1.050 & 1.045 &  0.984 & 7.963 & 1.086 \\
 2524 &  2526 &  53.182411 & -27.890996 &  53.181927 & -27.891138 & 1.458 & 1.465 &  1.623 & 13.72 & 0.974 \\
 3606 &  3689 &  53.078473 & -27.878643 &  53.078256 & -27.878455 & 0.987 & 0.987 &  0.967 & 7.720 & 0.981 \\
 3707 &  3952 &  53.071376 & -27.877464 &  53.072763 & -27.876321 & 1.099 & 1.100 &  6.034 & 49.31 & 0.845 \\
 5948 &  5983 &  53.055988 & -27.855096 &  53.056169 & -27.855367 & 1.227 & 1.226 &  1.133 & 9.426 & 0.948 \\
 6223 &  6195 &  53.173546 & -27.852423 &  53.175354 & -27.852610 & 0.967 & 0.962 &  5.794 & 45.99 & 0.971 \\
 7129 &  7172 &  53.193578 & -27.843512 &  53.193960 & -27.843195 & 2.003 & 2.011 &  1.668 & 13.96 & 1.011 \\
 8472 &  8452 &  53.114217 & -27.831856 &  53.113214 & -27.832735 & 1.295 & 1.293 &  4.495 & 37.64 & 0.951 \\
10987 & 11071 &  53.093517 & -27.809712 &  53.093552 & -27.809287 & 2.327 & 2.334 &  1.534 & 12.56 & 0.963 \\
11160 & 11218 &  53.105939 & -27.808401 &  53.106022 & -27.807946 & 2.014 & 2.020 &  1.659 & 13.87 & 1.007 \\
16113 & 16275 &  53.100546 & -27.773643 &  53.101308 & -27.772737 & 1.014 & 1.016 &  4.066 & 32.68 & 0.952 \\
18095 & 18109 &  53.037376 & -27.757329 &  53.037104 & -27.757242 & 2.025 & 2.017 &  0.921 & 7.701 & 1.044 \\
18967 & 18795 &  53.156543 & -27.750777 &  53.157256 & -27.751523 & 1.605 & 1.607 &  3.517 & 29.80 & 0.908 \\
21681 & 21576 &  53.205173 & -27.726024 &  53.205371 & -27.726181 & 1.169 & 1.163 &  0.847 & 6.994 & 1.091 \\
21839 & 21897 &  53.141731 & -27.724507 &  53.142011 & -27.724565 & 1.602 & 1.602 &  0.916 & 7.761 & 0.956 \\
21932 & 22005 &  53.168360 & -27.723737 &  53.168083 & -27.723513 & 1.248 & 1.245 &  1.196 & 9.971 & 0.949 \\
22795 & 23970 &  53.058673 & -27.716358 &  53.059861 & -27.716288 & 1.023 & 1.022 &  3.794 & 30.54 & 0.979 \\
23632 & 24274 &  53.117190 & -27.713409 &  53.116405 & -27.712703 & 1.618 & 1.610 &  3.566 & 30.21 & 0.868 \\
24564 & 24904 &  53.135636 & -27.682839 &  53.136296 & -27.683073 & 0.787 & 0.787 &  2.266 & 16.92 & 0.974 \\
\enddata
\end{deluxetable*}
